Identified Charged Particle Spectra and Yields in Au+Au Collisions at sqrt(s_NN) = 200 GeV

The centrality dependence of transverse momentum distributions and yields for pi^+/-, K^+/-, p and p^bar in Au+Au collisions at sqrt(s_NN) = 200 GeV at mid-rapidity are measured by the PHENIX experiment at RHIC. We observe a clear particle mass dependence of the shapes of transverse momentum spectra in central collisions below ~ 2 GeV/c in p_T. Both mean transverse momenta and particle yields per participant pair increase from peripheral to mid-central and saturate at the most central collisions for all particle species. We also measure particle ratios of pi^-/pi^+, K^-/K^+, p^bar/p, K/pi, p/pi and p^bar/pi as a function of p_T and collision centrality. The ratios of equal mass particle yields are independent of p_T and centrality within the experimental uncertainties. In central collisions at intermediate transverse momenta ~ 1.5-4.5 GeV/c, proton and anti-proton yields constitute a significant fraction of the charged hadron production and show a scaling behavior different from that of pions.

==> (inline-0) <==
\begin{tabular}{ccccc}
$p_T$ [GeV/$c$] & Minimum bias &  0--5\% &  5--10\%  &  10--15\%  \\ \hline
0.25  &  1.07e+02  $\pm$  8.8e-01  &  3.29e+02  $\pm$  2.7e+00  &  2.76e+02  $\pm$  2.3e+00  &  2.39e+02  $\pm$  2.0e+00  \\  
0.35  &  6.06e+01  $\pm$  5.0e-01  &  1.97e+02  $\pm$  1.6e+00  &  1.64e+02  $\pm$  1.4e+00  &  1.39e+02  $\pm$  1.2e+00  \\  
0.45  &  3.63e+01  $\pm$  3.1e-01  &  1.20e+02  $\pm$  1.1e+00  &  9.93e+01  $\pm$  8.7e-01  &  8.41e+01  $\pm$  7.4e-01  \\  
0.55  &  2.18e+01  $\pm$  2.0e-01  &  7.26e+01  $\pm$  6.7e-01  &  6.02e+01  $\pm$  5.6e-01  &  5.08e+01  $\pm$  4.7e-01  \\  
0.65  &  1.34e+01  $\pm$  1.3e-01  &  4.49e+01  $\pm$  4.5e-01  &  3.74e+01  $\pm$  3.8e-01  &  3.16e+01  $\pm$  3.2e-01  \\  
0.75  &  8.71e+00  $\pm$  9.5e-02  &  2.93e+01  $\pm$  3.3e-01  &  2.43e+01  $\pm$  2.7e-01  &  2.05e+01  $\pm$  2.3e-01  \\  
0.85  &  5.41e+00  $\pm$  6.3e-02  &  1.82e+01  $\pm$  2.2e-01  &  1.53e+01  $\pm$  1.8e-01  &  1.29e+01  $\pm$  1.6e-01  \\  
0.95  &  3.59e+00  $\pm$  4.5e-02  &  1.21e+01  $\pm$  1.6e-01  &  1.01e+01  $\pm$  1.3e-01  &  8.56e+00  $\pm$  1.1e-01  \\  
1.05  &  2.35e+00  $\pm$  3.1e-02  &  7.96e+00  $\pm$  1.1e-01  &  6.56e+00  $\pm$  9.3e-02  &  5.56e+00  $\pm$  8.0e-02  \\  
1.15  &  1.58e+00  $\pm$  2.2e-02  &  5.32e+00  $\pm$  8.0e-02  &  4.47e+00  $\pm$  6.8e-02  &  3.72e+00  $\pm$  5.7e-02  \\  
1.25  &  1.05e+00  $\pm$  1.5e-02  &  3.55e+00  $\pm$  5.7e-02  &  2.99e+00  $\pm$  4.9e-02  &  2.51e+00  $\pm$  4.2e-02  \\  
1.35  &  7.59e-01  $\pm$  1.2e-02  &  2.55e+00  $\pm$  4.5e-02  &  2.15e+00  $\pm$  3.9e-02  &  1.81e+00  $\pm$  3.3e-02  \\  
1.45  &  5.16e-01  $\pm$  8.3e-03  &  1.72e+00  $\pm$  3.3e-02  &  1.45e+00  $\pm$  2.8e-02  &  1.23e+00  $\pm$  2.5e-02  \\  
1.55  &  3.37e-01  $\pm$  5.6e-03  &  1.13e+00  $\pm$  2.3e-02  &  9.36e-01  $\pm$  2.0e-02  &  7.93e-01  $\pm$  1.7e-02  \\  
1.65  &  2.44e-01  $\pm$  4.2e-03  &  8.05e-01  $\pm$  1.8e-02  &  6.68e-01  $\pm$  1.6e-02  &  5.78e-01  $\pm$  1.4e-02  \\  
1.75  &  1.77e-01  $\pm$  3.3e-03  &  5.70e-01  $\pm$  1.4e-02  &  4.84e-01  $\pm$  1.3e-02  &  4.19e-01  $\pm$  1.1e-02  \\  
1.85  &  1.27e-01  $\pm$  2.4e-03  &  4.18e-01  $\pm$  1.2e-02  &  3.42e-01  $\pm$  1.0e-02  &  2.99e-01  $\pm$  9.1e-03  \\  
1.95  &  9.01e-02  $\pm$  1.9e-03  &  2.80e-01  $\pm$  9.0e-03  &  2.50e-01  $\pm$  8.3e-03  &  2.07e-01  $\pm$  7.3e-03  \\  
2.05  &  6.68e-02  $\pm$  1.2e-03  &  2.09e-01  $\pm$  6.1e-03  &  1.82e-01  $\pm$  5.6e-03  &  1.56e-01  $\pm$  5.0e-03  \\  
2.15  &  4.71e-02  $\pm$  8.9e-04  &  1.36e-01  $\pm$  4.8e-03  &  1.27e-01  $\pm$  4.6e-03  &  1.05e-01  $\pm$  4.1e-03  \\  
2.25  &  3.27e-02  $\pm$  6.8e-04  &  9.10e-02  $\pm$  3.8e-03  &  8.06e-02  $\pm$  3.5e-03  &  8.05e-02  $\pm$  3.5e-03  \\  
2.35  &  2.60e-02  $\pm$  6.2e-04  &  7.20e-02  $\pm$  3.6e-03  &  6.28e-02  $\pm$  3.3e-03  &  5.78e-02  $\pm$  3.1e-03  \\  
2.45  &  1.94e-02  $\pm$  5.3e-04  &  5.40e-02  $\pm$  3.2e-03  &  4.57e-02  $\pm$  2.9e-03  &  4.06e-02  $\pm$  2.7e-03  \\  
2.55  &  1.49e-02  $\pm$  4.7e-04  &  3.78e-02  $\pm$  2.8e-03  &  3.59e-02  $\pm$  2.7e-03  &  3.18e-02  $\pm$  2.5e-03  \\  
2.65  &  1.13e-02  $\pm$  4.2e-04  &  2.65e-02  $\pm$  2.5e-03  &  2.50e-02  $\pm$  2.4e-03  &  2.44e-02  $\pm$  2.3e-03  \\  
2.75  &  9.30e-03  $\pm$  4.0e-04  &  2.27e-02  $\pm$  2.5e-03  &  2.19e-02  $\pm$  2.4e-03  &  1.83e-02  $\pm$  2.1e-03  \\  
2.85  &  6.20e-03  $\pm$  3.2e-04  &  1.28e-02  $\pm$  1.9e-03  &  1.21e-02  $\pm$  1.8e-03  &  1.30e-02  $\pm$  1.8e-03  \\  
2.95  &  5.17e-03  $\pm$  3.1e-04  &  1.03e-02  $\pm$  1.8e-03  &  1.08e-02  $\pm$  1.8e-03  &  1.04e-02  $\pm$  1.8e-03  \\  
\end{tabular}
\begin{tabular}{ccccc}
$p_T$ [GeV/$c$] & 15--20\%  &  20--30\% &  30--40\%  &  40--50\%  \\ \hline
0.25  &  2.04e+02  $\pm$  1.7e+00  &  1.57e+02  $\pm$  1.3e+00  &  1.07e+02  $\pm$  8.9e-01  &  6.84e+01  $\pm$  5.7e-01  \\  
0.35  &  1.18e+02  $\pm$  9.9e-01  &  8.82e+01  $\pm$  7.4e-01  &  5.86e+01  $\pm$  4.9e-01  &  3.67e+01  $\pm$  3.1e-01  \\  
0.45  &  7.09e+01  $\pm$  6.2e-01  &  5.27e+01  $\pm$  4.6e-01  &  3.46e+01  $\pm$  3.0e-01  &  2.15e+01  $\pm$  1.9e-01  \\  
0.55  &  4.28e+01  $\pm$  4.0e-01  &  3.17e+01  $\pm$  2.9e-01  &  2.06e+01  $\pm$  1.9e-01  &  1.26e+01  $\pm$  1.2e-01  \\  
0.65  &  2.65e+01  $\pm$  2.7e-01  &  1.95e+01  $\pm$  2.0e-01  &  1.26e+01  $\pm$  1.3e-01  &  7.66e+00  $\pm$  8.0e-02  \\  
0.75  &  1.73e+01  $\pm$  2.0e-01  &  1.27e+01  $\pm$  1.4e-01  &  8.29e+00  $\pm$  9.4e-02  &  4.99e+00  $\pm$  5.8e-02  \\  
0.85  &  1.07e+01  $\pm$  1.3e-01  &  7.94e+00  $\pm$  9.5e-02  &  5.10e+00  $\pm$  6.3e-02  &  3.04e+00  $\pm$  3.9e-02  \\  
0.95  &  7.12e+00  $\pm$  9.6e-02  &  5.31e+00  $\pm$  7.0e-02  &  3.38e+00  $\pm$  4.6e-02  &  2.02e+00  $\pm$  2.9e-02  \\  
1.05  &  4.77e+00  $\pm$  6.9e-02  &  3.49e+00  $\pm$  4.9e-02  &  2.22e+00  $\pm$  3.2e-02  &  1.30e+00  $\pm$  2.0e-02  \\  
1.15  &  3.16e+00  $\pm$  5.0e-02  &  2.34e+00  $\pm$  3.5e-02  &  1.50e+00  $\pm$  2.4e-02  &  8.78e-01  $\pm$  1.5e-02  \\  
1.25  &  2.10e+00  $\pm$  3.6e-02  &  1.56e+00  $\pm$  2.5e-02  &  9.99e-01  $\pm$  1.7e-02  &  5.98e-01  $\pm$  1.1e-02  \\  
1.35  &  1.52e+00  $\pm$  2.9e-02  &  1.12e+00  $\pm$  2.0e-02  &  7.17e-01  $\pm$  1.4e-02  &  4.26e-01  $\pm$  9.0e-03  \\  
1.45  &  1.05e+00  $\pm$  2.2e-02  &  7.57e-01  $\pm$  1.5e-02  &  4.98e-01  $\pm$  1.0e-02  &  2.91e-01  $\pm$  6.9e-03  \\  
1.55  &  6.78e-01  $\pm$  1.5e-02  &  5.07e-01  $\pm$  1.0e-02  &  3.24e-01  $\pm$  7.4e-03  &  1.97e-01  $\pm$  5.2e-03  \\  
1.65  &  4.93e-01  $\pm$  1.2e-02  &  3.67e-01  $\pm$  8.3e-03  &  2.31e-01  $\pm$  5.9e-03  &  1.42e-01  $\pm$  4.2e-03  \\  
1.75  &  3.60e-01  $\pm$  1.0e-02  &  2.67e-01  $\pm$  6.7e-03  &  1.69e-01  $\pm$  4.9e-03  &  1.03e-01  $\pm$  3.5e-03  \\  
1.85  &  2.56e-01  $\pm$  8.2e-03  &  1.92e-01  $\pm$  5.3e-03  &  1.22e-01  $\pm$  3.9e-03  &  7.29e-02  $\pm$  2.8e-03  \\  
1.95  &  1.78e-01  $\pm$  6.6e-03  &  1.38e-01  $\pm$  4.3e-03  &  8.80e-02  $\pm$  3.3e-03  &  5.80e-02  $\pm$  2.5e-03  \\  
2.05  &  1.35e-01  $\pm$  4.6e-03  &  1.00e-01  $\pm$  2.9e-03  &  6.67e-02  $\pm$  2.3e-03  &  4.13e-02  $\pm$  1.7e-03  \\  
2.15  &  1.02e-01  $\pm$  4.0e-03  &  7.41e-02  $\pm$  2.4e-03  &  4.90e-02  $\pm$  1.9e-03  &  2.92e-02  $\pm$  1.4e-03  \\  
2.25  &  6.65e-02  $\pm$  3.1e-03  &  5.16e-02  $\pm$  2.0e-03  &  3.58e-02  $\pm$  1.6e-03  &  2.09e-02  $\pm$  1.2e-03  \\  
2.35  &  5.43e-02  $\pm$  3.0e-03  &  4.12e-02  $\pm$  1.9e-03  &  2.84e-02  $\pm$  1.5e-03  &  1.87e-02  $\pm$  1.2e-03  \\  
2.45  &  3.97e-02  $\pm$  2.6e-03  &  3.28e-02  $\pm$  1.7e-03  &  2.27e-02  $\pm$  1.4e-03  &  1.21e-02  $\pm$  9.8e-04  \\  
2.55  &  2.88e-02  $\pm$  2.4e-03  &  2.41e-02  $\pm$  1.5e-03  &  1.70e-02  $\pm$  1.3e-03  &  1.11e-02  $\pm$  1.0e-03  \\  
2.65  &  2.21e-02  $\pm$  2.2e-03  &  1.85e-02  $\pm$  1.4e-03  &  1.40e-02  $\pm$  1.2e-03  &  8.92e-03  $\pm$  9.5e-04  \\  
2.75  &  1.58e-02  $\pm$  2.0e-03  &  1.55e-02  $\pm$  1.4e-03  &  1.20e-02  $\pm$  1.2e-03  &  7.80e-03  $\pm$  9.5e-04  \\  
2.85  &  1.37e-02  $\pm$  1.9e-03  &  1.03e-02  $\pm$  1.1e-03  &  7.69e-03  $\pm$  9.7e-04  &  5.80e-03  $\pm$  8.3e-04  \\  
2.95  &  1.08e-02  $\pm$  1.8e-03  &  9.32e-03  $\pm$  1.2e-03  &  6.39e-03  $\pm$  9.6e-04  &  4.49e-03  $\pm$  7.9e-04  \\  
\end{tabular}
\begin{tabular}{ccccc}
$p_T$ [GeV/$c$] & 50--60\%  &  60--70\% &  70--80\%  &  80--92\%  \\ \hline
0.25  &  4.10e+01  $\pm$  3.4e-01  &  2.19e+01  $\pm$  1.9e-01  &  1.03e+01  $\pm$  9.2e-02  &  5.20e+00  $\pm$  5.0e-02  \\  
0.35  &  2.17e+01  $\pm$  1.9e-01  &  1.13e+01  $\pm$  1.0e-01  &  5.27e+00  $\pm$  5.0e-02  &  2.75e+00  $\pm$  2.8e-02  \\  
0.45  &  1.24e+01  $\pm$  1.1e-01  &  6.37e+00  $\pm$  6.0e-02  &  2.95e+00  $\pm$  3.1e-02  &  1.49e+00  $\pm$  1.8e-02  \\  
0.55  &  7.20e+00  $\pm$  7.0e-02  &  3.65e+00  $\pm$  3.8e-02  &  1.62e+00  $\pm$  1.9e-02  &  8.20e-01  $\pm$  1.1e-02  \\  
0.65  &  4.33e+00  $\pm$  4.7e-02  &  2.18e+00  $\pm$  2.6e-02  &  9.63e-01  $\pm$  1.3e-02  &  4.72e-01  $\pm$  8.1e-03  \\  
0.75  &  2.78e+00  $\pm$  3.4e-02  &  1.36e+00  $\pm$  1.9e-02  &  5.91e-01  $\pm$  9.9e-03  &  2.69e-01  $\pm$  5.9e-03  \\  
0.85  &  1.67e+00  $\pm$  2.3e-02  &  8.36e-01  $\pm$  1.3e-02  &  3.53e-01  $\pm$  7.1e-03  &  1.63e-01  $\pm$  4.4e-03  \\  
0.95  &  1.11e+00  $\pm$  1.7e-02  &  5.29e-01  $\pm$  9.6e-03  &  2.22e-01  $\pm$  5.4e-03  &  1.02e-01  $\pm$  3.4e-03  \\  
1.05  &  7.11e-01  $\pm$  1.2e-02  &  3.51e-01  $\pm$  7.3e-03  &  1.41e-01  $\pm$  4.1e-03  &  6.51e-02  $\pm$  2.6e-03  \\  
1.15  &  4.71e-01  $\pm$  9.2e-03  &  2.21e-01  $\pm$  5.4e-03  &  1.01e-01  $\pm$  3.4e-03  &  4.48e-02  $\pm$  2.2e-03  \\  
1.25  &  3.14e-01  $\pm$  6.9e-03  &  1.51e-01  $\pm$  4.3e-03  &  6.06e-02  $\pm$  2.5e-03  &  2.63e-02  $\pm$  1.6e-03  \\  
1.35  &  2.31e-01  $\pm$  5.8e-03  &  1.10e-01  $\pm$  3.6e-03  &  4.25e-02  $\pm$  2.1e-03  &  2.07e-02  $\pm$  1.5e-03  \\  
1.45  &  1.59e-01  $\pm$  4.6e-03  &  7.17e-02  $\pm$  2.8e-03  &  3.04e-02  $\pm$  1.8e-03  &  1.30e-02  $\pm$  1.1e-03  \\  
1.55  &  1.02e-01  $\pm$  3.4e-03  &  4.72e-02  $\pm$  2.2e-03  &  1.89e-02  $\pm$  1.3e-03  &  8.48e-03  $\pm$  8.8e-04  \\  
1.65  &  7.47e-02  $\pm$  2.8e-03  &  3.50e-02  $\pm$  1.8e-03  &  1.52e-02  $\pm$  1.2e-03  &  7.00e-03  $\pm$  8.1e-04  \\  
1.75  &  5.60e-02  $\pm$  2.4e-03  &  2.63e-02  $\pm$  1.6e-03  &  1.03e-02  $\pm$  1.0e-03  &  5.37e-03  $\pm$  7.1e-04  \\  
1.85  &  3.80e-02  $\pm$  2.0e-03  &  1.92e-02  $\pm$  1.3e-03  &  8.04e-03  $\pm$  8.7e-04  &  3.87e-03  $\pm$  6.0e-04  \\  
1.95  &  2.86e-02  $\pm$  1.7e-03  &  1.41e-02  $\pm$  1.2e-03  &  6.06e-03  $\pm$  7.6e-04  &  2.26e-03  $\pm$  4.6e-04  \\  
2.05  &  2.26e-02  $\pm$  1.2e-03  &  1.12e-02  $\pm$  8.4e-04  &  4.34e-03  $\pm$  5.3e-04  &  1.56e-03  $\pm$  3.1e-04  \\  
2.15  &  1.60e-02  $\pm$  1.0e-03  &  6.73e-03  $\pm$  6.6e-04  &  3.09e-03  $\pm$  4.5e-04  &  1.23e-03  $\pm$  2.8e-04  \\  
2.25  &  1.13e-02  $\pm$  8.6e-04  &  5.46e-03  $\pm$  5.9e-04  &  2.43e-03  $\pm$  4.0e-04  &  8.48e-04  $\pm$  2.3e-04  \\  
2.35  &  9.73e-03  $\pm$  8.5e-04  &  4.42e-03  $\pm$  5.7e-04  &  1.98e-03  $\pm$  3.9e-04  &  8.16e-04  $\pm$  2.5e-04  \\  
2.45  &  7.73e-03  $\pm$  7.8e-04  &  3.27e-03  $\pm$  5.0e-04  &  1.30e-03  $\pm$  3.2e-04  &  3.19e-04  $\pm$  1.6e-04  \\  
2.55  &  5.77e-03  $\pm$  7.2e-04  &  3.38e-03  $\pm$  5.5e-04  &  1.17e-03  $\pm$  3.3e-04  &  5.92e-04  $\pm$  2.3e-04  \\  
2.65  &  4.48e-03  $\pm$  6.7e-04  &  2.82e-03  $\pm$  5.2e-04  &  5.70e-04  $\pm$  2.4e-04  &  3.37e-04  $\pm$  1.8e-04  \\  
2.75  &  3.84e-03  $\pm$  6.7e-04  &  1.72e-03  $\pm$  4.4e-04  &  8.51e-04  $\pm$  3.2e-04  &  4.22e-04  $\pm$  2.2e-04  \\  
2.85  &  2.30e-03  $\pm$  5.2e-04  &  1.35e-03  $\pm$  4.0e-04  &  6.79e-04  $\pm$  2.9e-04  &  1.65e-04  $\pm$  1.4e-04  \\  
2.95  &  2.16e-03  $\pm$  5.5e-04  &  1.16e-03  $\pm$  4.0e-04  &  2.88e-04  $\pm$  2.0e-04  &  1.90e-04  $\pm$  1.6e-04  \\  
\end{tabular}
\begin{tabular}{ccccc}
$p_T$ [GeV/$c$] & Minimum bias &  0--5\% &  5--10\%  &  10--15\%  \\ \hline
0.25  &  1.02e+02  $\pm$  7.9e-01  &  3.15e+02  $\pm$  2.4e+00  &  2.71e+02  $\pm$  2.1e+00  &  2.27e+02  $\pm$  1.8e+00  \\  
0.35  &  5.92e+01  $\pm$  4.6e-01  &  1.94e+02  $\pm$  1.5e+00  &  1.64e+02  $\pm$  1.3e+00  &  1.35e+02  $\pm$  1.1e+00  \\  
0.45  &  3.56e+01  $\pm$  2.9e-01  &  1.19e+02  $\pm$  9.8e-01  &  9.93e+01  $\pm$  8.2e-01  &  8.18e+01  $\pm$  6.8e-01  \\  
0.55  &  2.18e+01  $\pm$  1.9e-01  &  7.37e+01  $\pm$  6.5e-01  &  6.17e+01  $\pm$  5.4e-01  &  5.04e+01  $\pm$  4.5e-01  \\  
0.65  &  1.34e+01  $\pm$  1.2e-01  &  4.57e+01  $\pm$  4.3e-01  &  3.82e+01  $\pm$  3.6e-01  &  3.15e+01  $\pm$  3.0e-01  \\  
0.75  &  8.36e+00  $\pm$  8.2e-02  &  2.86e+01  $\pm$  2.9e-01  &  2.40e+01  $\pm$  2.4e-01  &  1.96e+01  $\pm$  2.0e-01  \\  
0.85  &  5.44e+00  $\pm$  5.7e-02  &  1.86e+01  $\pm$  2.0e-01  &  1.56e+01  $\pm$  1.7e-01  &  1.28e+01  $\pm$  1.4e-01  \\  
0.95  &  3.58e+00  $\pm$  4.1e-02  &  1.22e+01  $\pm$  1.4e-01  &  1.02e+01  $\pm$  1.2e-01  &  8.47e+00  $\pm$  1.0e-01  \\  
1.05  &  2.35e+00  $\pm$  2.8e-02  &  8.02e+00  $\pm$  1.0e-01  &  6.75e+00  $\pm$  8.7e-02  &  5.57e+00  $\pm$  7.2e-02  \\  
1.15  &  1.62e+00  $\pm$  2.1e-02  &  5.55e+00  $\pm$  7.7e-02  &  4.64e+00  $\pm$  6.5e-02  &  3.83e+00  $\pm$  5.5e-02  \\  
1.25  &  1.04e+00  $\pm$  1.4e-02  &  3.53e+00  $\pm$  5.2e-02  &  2.94e+00  $\pm$  4.4e-02  &  2.46e+00  $\pm$  3.8e-02  \\  
1.35  &  7.54e-01  $\pm$  1.1e-02  &  2.55e+00  $\pm$  4.1e-02  &  2.19e+00  $\pm$  3.6e-02  &  1.80e+00  $\pm$  3.0e-02  \\  
1.45  &  5.07e-01  $\pm$  7.6e-03  &  1.71e+00  $\pm$  3.0e-02  &  1.48e+00  $\pm$  2.7e-02  &  1.22e+00  $\pm$  2.2e-02  \\  
1.55  &  3.61e-01  $\pm$  5.7e-03  &  1.20e+00  $\pm$  2.3e-02  &  1.02e+00  $\pm$  2.0e-02  &  8.63e-01  $\pm$  1.8e-02  \\  
1.65  &  2.46e-01  $\pm$  4.0e-03  &  8.02e-01  $\pm$  1.7e-02  &  6.94e-01  $\pm$  1.5e-02  &  5.86e-01  $\pm$  1.3e-02  \\  
1.75  &  1.73e-01  $\pm$  3.0e-03  &  5.65e-01  $\pm$  1.3e-02  &  4.91e-01  $\pm$  1.2e-02  &  4.10e-01  $\pm$  1.0e-02  \\  
1.85  &  1.25e-01  $\pm$  2.3e-03  &  4.05e-01  $\pm$  1.1e-02  &  3.48e-01  $\pm$  9.6e-03  &  3.00e-01  $\pm$  8.5e-03  \\  
1.95  &  8.97e-02  $\pm$  1.8e-03  &  2.85e-01  $\pm$  8.8e-03  &  2.53e-01  $\pm$  8.1e-03  &  2.12e-01  $\pm$  7.1e-03  \\  
2.05  &  6.10e-02  $\pm$  1.1e-03  &  1.89e-01  $\pm$  5.8e-03  &  1.64e-01  $\pm$  5.4e-03  &  1.42e-01  $\pm$  4.8e-03  \\  
2.15  &  4.43e-02  $\pm$  8.7e-04  &  1.32e-01  $\pm$  4.8e-03  &  1.20e-01  $\pm$  4.5e-03  &  1.01e-01  $\pm$  4.0e-03  \\  
2.25  &  3.20e-02  $\pm$  7.0e-04  &  9.24e-02  $\pm$  4.0e-03  &  8.31e-02  $\pm$  3.8e-03  &  7.21e-02  $\pm$  3.4e-03  \\  
2.35  &  2.52e-02  $\pm$  6.3e-04  &  7.07e-02  $\pm$  3.7e-03  &  6.29e-02  $\pm$  3.5e-03  &  5.95e-02  $\pm$  3.3e-03  \\  
2.45  &  1.79e-02  $\pm$  5.1e-04  &  4.71e-02  $\pm$  3.0e-03  &  4.47e-02  $\pm$  2.9e-03  &  3.97e-02  $\pm$  2.7e-03  \\  
2.55  &  1.41e-02  $\pm$  4.8e-04  &  3.50e-02  $\pm$  2.8e-03  &  3.33e-02  $\pm$  2.7e-03  &  3.28e-02  $\pm$  2.7e-03  \\  
2.65  &  1.06e-02  $\pm$  4.1e-04  &  2.69e-02  $\pm$  2.5e-03  &  2.36e-02  $\pm$  2.3e-03  &  2.22e-02  $\pm$  2.2e-03  \\  
2.75  &  8.05e-03  $\pm$  3.7e-04  &  1.99e-02  $\pm$  2.3e-03  &  1.67e-02  $\pm$  2.1e-03  &  1.61e-02  $\pm$  2.0e-03  \\  
2.85  &  6.45e-03  $\pm$  3.5e-04  &  1.45e-02  $\pm$  2.1e-03  &  1.63e-02  $\pm$  2.2e-03  &  1.21e-02  $\pm$  1.9e-03  \\  
2.95  &  4.95e-03  $\pm$  3.2e-04  &  1.08e-02  $\pm$  1.9e-03  &  1.16e-02  $\pm$  2.0e-03  &  1.03e-02  $\pm$  1.8e-03  \\  
\end{tabular}
\begin{tabular}{ccccc}
$p_T$ [GeV/$c$] & 15--20\%  &  20--30\% &  30--40\%  &  40--50\%  \\ \hline
0.25  &  1.95e+02  $\pm$  1.5e+00  &  1.51e+02  $\pm$  1.2e+00  &  1.02e+02  $\pm$  7.9e-01  &  6.53e+01  $\pm$  5.1e-01  \\  
0.35  &  1.13e+02  $\pm$  9.0e-01  &  8.62e+01  $\pm$  6.8e-01  &  5.68e+01  $\pm$  4.5e-01  &  3.56e+01  $\pm$  2.8e-01  \\  
0.45  &  6.86e+01  $\pm$  5.7e-01  &  5.18e+01  $\pm$  4.3e-01  &  3.36e+01  $\pm$  2.8e-01  &  2.08e+01  $\pm$  1.7e-01  \\  
0.55  &  4.22e+01  $\pm$  3.7e-01  &  3.17e+01  $\pm$  2.8e-01  &  2.04e+01  $\pm$  1.8e-01  &  1.24e+01  $\pm$  1.1e-01  \\  
0.65  &  2.61e+01  $\pm$  2.5e-01  &  1.95e+01  $\pm$  1.8e-01  &  1.26e+01  $\pm$  1.2e-01  &  7.57e+00  $\pm$  7.4e-02  \\  
0.75  &  1.63e+01  $\pm$  1.7e-01  &  1.22e+01  $\pm$  1.2e-01  &  7.81e+00  $\pm$  8.0e-02  &  4.67e+00  $\pm$  4.9e-02  \\  
0.85  &  1.06e+01  $\pm$  1.2e-01  &  7.96e+00  $\pm$  8.7e-02  &  5.06e+00  $\pm$  5.7e-02  &  3.04e+00  $\pm$  3.5e-02  \\  
0.95  &  7.01e+00  $\pm$  8.6e-02  &  5.31e+00  $\pm$  6.3e-02  &  3.37e+00  $\pm$  4.1e-02  &  1.99e+00  $\pm$  2.6e-02  \\  
1.05  &  4.68e+00  $\pm$  6.2e-02  &  3.45e+00  $\pm$  4.4e-02  &  2.18e+00  $\pm$  2.9e-02  &  1.30e+00  $\pm$  1.8e-02  \\  
1.15  &  3.19e+00  $\pm$  4.6e-02  &  2.36e+00  $\pm$  3.3e-02  &  1.52e+00  $\pm$  2.2e-02  &  8.96e-01  $\pm$  1.4e-02  \\  
1.25  &  2.05e+00  $\pm$  3.2e-02  &  1.55e+00  $\pm$  2.3e-02  &  9.75e-01  $\pm$  1.5e-02  &  5.68e-01  $\pm$  9.8e-03  \\  
1.35  &  1.49e+00  $\pm$  2.6e-02  &  1.10e+00  $\pm$  1.8e-02  &  7.11e-01  $\pm$  1.2e-02  &  4.18e-01  $\pm$  8.2e-03  \\  
1.45  &  9.90e-01  $\pm$  1.9e-02  &  7.55e-01  $\pm$  1.3e-02  &  4.76e-01  $\pm$  9.2e-03  &  2.75e-01  $\pm$  6.1e-03  \\  
1.55  &  7.11e-01  $\pm$  1.5e-02  &  5.41e-01  $\pm$  1.1e-02  &  3.42e-01  $\pm$  7.4e-03  &  2.01e-01  $\pm$  5.0e-03  \\  
1.65  &  4.85e-01  $\pm$  1.2e-02  &  3.71e-01  $\pm$  7.9e-03  &  2.37e-01  $\pm$  5.7e-03  &  1.40e-01  $\pm$  3.9e-03  \\  
1.75  &  3.43e-01  $\pm$  9.2e-03  &  2.56e-01  $\pm$  6.1e-03  &  1.68e-01  $\pm$  4.5e-03  &  9.60e-02  $\pm$  3.1e-03  \\  
1.85  &  2.38e-01  $\pm$  7.3e-03  &  1.93e-01  $\pm$  5.0e-03  &  1.20e-01  $\pm$  3.7e-03  &  7.36e-02  $\pm$  2.7e-03  \\  
1.95  &  1.74e-01  $\pm$  6.2e-03  &  1.36e-01  $\pm$  4.1e-03  &  8.73e-02  $\pm$  3.1e-03  &  5.34e-02  $\pm$  2.3e-03  \\  
2.05  &  1.16e-01  $\pm$  4.2e-03  &  9.65e-02  $\pm$  2.9e-03  &  6.46e-02  $\pm$  2.2e-03  &  3.64e-02  $\pm$  1.6e-03  \\  
2.15  &  8.98e-02  $\pm$  3.7e-03  &  6.97e-02  $\pm$  2.4e-03  &  4.55e-02  $\pm$  1.9e-03  &  2.72e-02  $\pm$  1.4e-03  \\  
2.25  &  6.55e-02  $\pm$  3.2e-03  &  5.15e-02  $\pm$  2.1e-03  &  3.60e-02  $\pm$  1.7e-03  &  1.95e-02  $\pm$  1.2e-03  \\  
2.35  &  5.02e-02  $\pm$  2.9e-03  &  3.83e-02  $\pm$  1.9e-03  &  2.83e-02  $\pm$  1.6e-03  &  1.76e-02  $\pm$  1.2e-03  \\  
2.45  &  3.62e-02  $\pm$  2.5e-03  &  2.84e-02  $\pm$  1.6e-03  &  1.94e-02  $\pm$  1.3e-03  &  1.33e-02  $\pm$  1.0e-03  \\  
2.55  &  2.55e-02  $\pm$  2.3e-03  &  2.37e-02  $\pm$  1.6e-03  &  1.57e-02  $\pm$  1.3e-03  &  1.06e-02  $\pm$  1.0e-03  \\  
2.65  &  2.01e-02  $\pm$  2.1e-03  &  1.68e-02  $\pm$  1.4e-03  &  1.30e-02  $\pm$  1.2e-03  &  8.20e-03  $\pm$  9.1e-04  \\  
2.75  &  1.57e-02  $\pm$  1.9e-03  &  1.35e-02  $\pm$  1.3e-03  &  1.06e-02  $\pm$  1.1e-03  &  6.35e-03  $\pm$  8.5e-04  \\  
2.85  &  1.30e-02  $\pm$  1.9e-03  &  1.03e-02  $\pm$  1.2e-03  &  8.61e-03  $\pm$  1.1e-03  &  5.10e-03  $\pm$  8.3e-04  \\  
2.95  &  9.44e-03  $\pm$  1.7e-03  &  8.45e-03  $\pm$  1.2e-03  &  6.16e-03  $\pm$  9.8e-04  &  3.72e-03  $\pm$  7.5e-04  \\  
\end{tabular}
\begin{tabular}{ccccc}
$p_T$ [GeV/$c$] & 50--60\%  &  60--70\% &  70--80\%  &  80--92\%  \\ \hline
0.25  &  3.92e+01  $\pm$  3.1e-01  &  2.07e+01  $\pm$  1.7e-01  &  9.77e+00  $\pm$  8.2e-02  &  5.03e+00  $\pm$  4.5e-02  \\  
0.35  &  2.10e+01  $\pm$  1.7e-01  &  1.09e+01  $\pm$  9.0e-02  &  5.19e+00  $\pm$  4.6e-02  &  2.67e+00  $\pm$  2.6e-02  \\  
0.45  &  1.21e+01  $\pm$  1.0e-01  &  6.21e+00  $\pm$  5.5e-02  &  2.84e+00  $\pm$  2.8e-02  &  1.45e+00  $\pm$  1.6e-02  \\  
0.55  &  7.13e+00  $\pm$  6.6e-02  &  3.59e+00  $\pm$  3.5e-02  &  1.62e+00  $\pm$  1.8e-02  &  8.13e-01  $\pm$  1.1e-02  \\  
0.65  &  4.30e+00  $\pm$  4.4e-02  &  2.16e+00  $\pm$  2.4e-02  &  9.32e-01  $\pm$  1.2e-02  &  4.54e-01  $\pm$  7.3e-03  \\  
0.75  &  2.61e+00  $\pm$  2.9e-02  &  1.30e+00  $\pm$  1.6e-02  &  5.61e-01  $\pm$  8.6e-03  &  2.70e-01  $\pm$  5.3e-03  \\  
0.85  &  1.68e+00  $\pm$  2.1e-02  &  8.30e-01  $\pm$  1.2e-02  &  3.52e-01  $\pm$  6.4e-03  &  1.59e-01  $\pm$  3.9e-03  \\  
0.95  &  1.10e+00  $\pm$  1.5e-02  &  5.26e-01  $\pm$  8.7e-03  &  2.27e-01  $\pm$  5.0e-03  &  1.07e-01  $\pm$  3.2e-03  \\  
1.05  &  7.13e-01  $\pm$  1.1e-02  &  3.45e-01  $\pm$  6.6e-03  &  1.41e-01  $\pm$  3.8e-03  &  6.63e-02  $\pm$  2.4e-03  \\  
1.15  &  4.88e-01  $\pm$  8.8e-03  &  2.32e-01  $\pm$  5.2e-03  &  9.75e-02  $\pm$  3.1e-03  &  4.46e-02  $\pm$  2.0e-03  \\  
1.25  &  3.12e-01  $\pm$  6.3e-03  &  1.47e-01  $\pm$  3.8e-03  &  6.31e-02  $\pm$  2.4e-03  &  2.65e-02  $\pm$  1.5e-03  \\  
1.35  &  2.29e-01  $\pm$  5.3e-03  &  1.05e-01  $\pm$  3.2e-03  &  4.17e-02  $\pm$  1.9e-03  &  2.02e-02  $\pm$  1.3e-03  \\  
1.45  &  1.51e-01  $\pm$  4.1e-03  &  7.32e-02  $\pm$  2.6e-03  &  2.81e-02  $\pm$  1.6e-03  &  1.28e-02  $\pm$  1.0e-03  \\  
1.55  &  1.10e-01  $\pm$  3.4e-03  &  5.15e-02  $\pm$  2.2e-03  &  2.11e-02  $\pm$  1.4e-03  &  9.27e-03  $\pm$  8.8e-04  \\  
1.65  &  7.11e-02  $\pm$  2.6e-03  &  3.83e-02  $\pm$  1.8e-03  &  1.53e-02  $\pm$  1.1e-03  &  6.56e-03  $\pm$  7.3e-04  \\  
1.75  &  5.38e-02  $\pm$  2.2e-03  &  2.51e-02  $\pm$  1.4e-03  &  1.08e-02  $\pm$  9.5e-04  &  5.14e-03  $\pm$  6.5e-04  \\  
1.85  &  4.00e-02  $\pm$  1.9e-03  &  1.87e-02  $\pm$  1.2e-03  &  8.06e-03  $\pm$  8.2e-04  &  3.51e-03  $\pm$  5.3e-04  \\  
1.95  &  2.88e-02  $\pm$  1.6e-03  &  1.30e-02  $\pm$  1.1e-03  &  6.03e-03  $\pm$  7.3e-04  &  2.70e-03  $\pm$  4.8e-04  \\  
2.05  &  2.04e-02  $\pm$  1.2e-03  &  8.63e-03  $\pm$  7.4e-04  &  4.23e-03  $\pm$  5.3e-04  &  1.40e-03  $\pm$  3.0e-04  \\  
2.15  &  1.53e-02  $\pm$  1.0e-03  &  6.88e-03  $\pm$  6.7e-04  &  3.17e-03  $\pm$  4.6e-04  &  1.25e-03  $\pm$  2.9e-04  \\  
2.25  &  1.08e-02  $\pm$  8.8e-04  &  4.71e-03  $\pm$  5.7e-04  &  1.89e-03  $\pm$  3.7e-04  &  8.66e-04  $\pm$  2.5e-04  \\  
2.35  &  8.95e-03  $\pm$  8.4e-04  &  4.42e-03  $\pm$  5.8e-04  &  1.96e-03  $\pm$  4.0e-04  &  6.65e-04  $\pm$  2.3e-04  \\  
2.45  &  7.17e-03  $\pm$  7.6e-04  &  3.04e-03  $\pm$  4.9e-04  &  1.17e-03  $\pm$  3.1e-04  &  5.61e-04  $\pm$  2.1e-04  \\  
2.55  &  5.72e-03  $\pm$  7.5e-04  &  2.96e-03  $\pm$  5.3e-04  &  1.16e-03  $\pm$  3.4e-04  &  3.79e-04  $\pm$  1.9e-04  \\  
2.65  &  4.94e-03  $\pm$  7.1e-04  &  2.21e-03  $\pm$  4.7e-04  &  8.05e-04  $\pm$  2.9e-04  &  4.14e-04  $\pm$  2.0e-04  \\  
2.75  &  3.43e-03  $\pm$  6.3e-04  &  1.54e-03  $\pm$  4.2e-04  &  3.78e-04  $\pm$  2.1e-04  &  3.34e-04  $\pm$  2.0e-04  \\  
2.85  &  2.67e-03  $\pm$  6.0e-04  &  1.24e-03  $\pm$  4.1e-04  &  2.87e-04  $\pm$  2.0e-04  &  2.85e-04  $\pm$  2.0e-04  \\  
2.95  &  1.73e-03  $\pm$  5.1e-04  &  1.25e-03  $\pm$  4.3e-04  &  6.75e-04  $\pm$  3.2e-04  &  2.04e-04  $\pm$  1.8e-04  \\  
\end{tabular}
\begin{tabular}{ccccc}
$p_T$ [GeV/$c$] & Minimum bias &  0--5\% &  5--10\%  &  10--15\%  \\ \hline
0.45  &  5.46e+00  $\pm$  1.1e-01  &  1.83e+01  $\pm$  3.9e-01  &  1.50e+01  $\pm$  3.3e-01  &  1.29e+01  $\pm$  2.8e-01  \\  
0.55  &  4.28e+00  $\pm$  7.8e-02  &  1.48e+01  $\pm$  2.9e-01  &  1.20e+01  $\pm$  2.4e-01  &  9.88e+00  $\pm$  2.0e-01  \\  
0.65  &  3.11e+00  $\pm$  5.4e-02  &  1.05e+01  $\pm$  2.0e-01  &  8.75e+00  $\pm$  1.7e-01  &  7.38e+00  $\pm$  1.4e-01  \\  
0.75  &  2.27e+00  $\pm$  3.9e-02  &  7.97e+00  $\pm$  1.5e-01  &  6.48e+00  $\pm$  1.2e-01  &  5.39e+00  $\pm$  1.0e-01  \\  
0.85  &  1.69e+00  $\pm$  3.0e-02  &  5.96e+00  $\pm$  1.2e-01  &  4.81e+00  $\pm$  9.5e-02  &  4.02e+00  $\pm$  8.1e-02  \\  
0.95  &  1.20e+00  $\pm$  2.2e-02  &  4.19e+00  $\pm$  8.5e-02  &  3.47e+00  $\pm$  7.2e-02  &  2.91e+00  $\pm$  6.1e-02  \\  
1.05  &  9.06e-01  $\pm$  1.7e-02  &  3.20e+00  $\pm$  6.8e-02  &  2.61e+00  $\pm$  5.7e-02  &  2.21e+00  $\pm$  5.0e-02  \\  
1.15  &  6.57e-01  $\pm$  1.3e-02  &  2.31e+00  $\pm$  5.2e-02  &  1.91e+00  $\pm$  4.4e-02  &  1.63e+00  $\pm$  3.9e-02  \\  
1.25  &  4.55e-01  $\pm$  8.9e-03  &  1.64e+00  $\pm$  3.9e-02  &  1.32e+00  $\pm$  3.3e-02  &  1.14e+00  $\pm$  2.9e-02  \\  
1.35  &  3.24e-01  $\pm$  6.5e-03  &  1.13e+00  $\pm$  2.9e-02  &  9.63e-01  $\pm$  2.5e-02  &  7.88e-01  $\pm$  2.2e-02  \\  
1.45  &  2.43e-01  $\pm$  5.1e-03  &  8.52e-01  $\pm$  2.4e-02  &  7.33e-01  $\pm$  2.1e-02  &  6.05e-01  $\pm$  1.8e-02  \\  
1.55  &  1.76e-01  $\pm$  3.8e-03  &  6.03e-01  $\pm$  1.8e-02  &  5.16e-01  $\pm$  1.6e-02  &  4.33e-01  $\pm$  1.4e-02  \\  
1.65  &  1.27e-01  $\pm$  2.9e-03  &  4.43e-01  $\pm$  1.5e-02  &  3.84e-01  $\pm$  1.3e-02  &  3.04e-01  $\pm$  1.1e-02  \\  
1.75  &  9.47e-02  $\pm$  2.3e-03  &  3.61e-01  $\pm$  1.3e-02  &  2.76e-01  $\pm$  1.1e-02  &  2.28e-01  $\pm$  9.3e-03  \\  
1.85  &  7.24e-02  $\pm$  1.8e-03  &  2.64e-01  $\pm$  1.0e-02  &  2.17e-01  $\pm$  9.0e-03  &  1.72e-01  $\pm$  7.7e-03  \\  
1.95  &  5.67e-02  $\pm$  1.5e-03  &  2.12e-01  $\pm$  9.1e-03  &  1.67e-01  $\pm$  7.8e-03  &  1.37e-01  $\pm$  6.9e-03  \\  
\end{tabular}
\begin{tabular}{ccccc}
$p_T$ [GeV/$c$] & 15--20\%  &  20--30\% &  30--40\%  &  40--50\%  \\ \hline
0.45  &  1.04e+01  $\pm$  2.3e-01  &  7.81e+00  $\pm$  1.7e-01  &  5.11e+00  $\pm$  1.1e-01  &  3.28e+00  $\pm$  7.8e-02  \\  
0.55  &  8.30e+00  $\pm$  1.7e-01  &  6.22e+00  $\pm$  1.2e-01  &  4.06e+00  $\pm$  8.3e-02  &  2.43e+00  $\pm$  5.3e-02  \\  
0.65  &  6.20e+00  $\pm$  1.2e-01  &  4.51e+00  $\pm$  8.5e-02  &  2.89e+00  $\pm$  5.7e-02  &  1.78e+00  $\pm$  3.8e-02  \\  
0.75  &  4.46e+00  $\pm$  8.8e-02  &  3.31e+00  $\pm$  6.2e-02  &  2.07e+00  $\pm$  4.1e-02  &  1.26e+00  $\pm$  2.7e-02  \\  
0.85  &  3.36e+00  $\pm$  7.0e-02  &  2.50e+00  $\pm$  4.9e-02  &  1.60e+00  $\pm$  3.3e-02  &  9.00e-01  $\pm$  2.1e-02  \\  
0.95  &  2.40e+00  $\pm$  5.2e-02  &  1.74e+00  $\pm$  3.6e-02  &  1.08e+00  $\pm$  2.4e-02  &  6.46e-01  $\pm$  1.6e-02  \\  
1.05  &  1.81e+00  $\pm$  4.2e-02  &  1.31e+00  $\pm$  2.8e-02  &  8.42e-01  $\pm$  2.0e-02  &  4.82e-01  $\pm$  1.3e-02  \\  
1.15  &  1.29e+00  $\pm$  3.2e-02  &  9.60e-01  $\pm$  2.2e-02  &  6.01e-01  $\pm$  1.5e-02  &  3.48e-01  $\pm$  1.0e-02  \\  
1.25  &  8.82e-01  $\pm$  2.4e-02  &  6.54e-01  $\pm$  1.6e-02  &  4.22e-01  $\pm$  1.1e-02  &  2.34e-01  $\pm$  7.5e-03  \\  
1.35  &  6.60e-01  $\pm$  1.9e-02  &  4.68e-01  $\pm$  1.2e-02  &  2.99e-01  $\pm$  8.7e-03  &  1.70e-01  $\pm$  5.9e-03  \\  
1.45  &  4.91e-01  $\pm$  1.5e-02  &  3.50e-01  $\pm$  9.9e-03  &  2.22e-01  $\pm$  7.2e-03  &  1.20e-01  $\pm$  4.8e-03  \\  
1.55  &  3.55e-01  $\pm$  1.2e-02  &  2.59e-01  $\pm$  7.9e-03  &  1.63e-01  $\pm$  5.8e-03  &  9.25e-02  $\pm$  4.0e-03  \\  
1.65  &  2.62e-01  $\pm$  1.0e-02  &  1.88e-01  $\pm$  6.3e-03  &  1.14e-01  $\pm$  4.6e-03  &  6.22e-02  $\pm$  3.1e-03  \\  
1.75  &  1.92e-01  $\pm$  8.3e-03  &  1.34e-01  $\pm$  5.1e-03  &  8.52e-02  $\pm$  3.8e-03  &  4.81e-02  $\pm$  2.7e-03  \\  
1.85  &  1.48e-01  $\pm$  7.0e-03  &  1.04e-01  $\pm$  4.2e-03  &  6.58e-02  $\pm$  3.2e-03  &  3.66e-02  $\pm$  2.3e-03  \\  
1.95  &  1.14e-01  $\pm$  6.1e-03  &  8.21e-02  $\pm$  3.7e-03  &  4.87e-02  $\pm$  2.7e-03  &  2.91e-02  $\pm$  2.0e-03  \\  
\end{tabular}
\begin{tabular}{ccccc}
$p_T$ [GeV/$c$] & 50--60\%  &  60--70\% &  70--80\%  &  80--92\%  \\ \hline
0.45  &  1.93e+00  $\pm$  5.0e-02  &  9.56e-01  $\pm$  2.9e-02  &  4.06e-01  $\pm$  1.7e-02  &  1.88e-01  $\pm$  1.1e-02  \\  
0.55  &  1.36e+00  $\pm$  3.3e-02  &  6.72e-01  $\pm$  2.0e-02  &  2.89e-01  $\pm$  1.2e-02  &  1.48e-01  $\pm$  7.8e-03  \\  
0.65  &  1.01e+00  $\pm$  2.4e-02  &  4.81e-01  $\pm$  1.4e-02  &  1.88e-01  $\pm$  8.0e-03  &  1.02e-01  $\pm$  5.6e-03  \\  
0.75  &  6.82e-01  $\pm$  1.7e-02  &  3.40e-01  $\pm$  1.1e-02  &  1.24e-01  $\pm$  5.8e-03  &  5.88e-02  $\pm$  3.9e-03  \\  
0.85  &  4.77e-01  $\pm$  1.3e-02  &  2.33e-01  $\pm$  8.1e-03  &  9.39e-02  $\pm$  4.8e-03  &  3.87e-02  $\pm$  3.0e-03  \\  
0.95  &  3.51e-01  $\pm$  1.0e-02  &  1.69e-01  $\pm$  6.4e-03  &  5.66e-02  $\pm$  3.5e-03  &  2.99e-02  $\pm$  2.5e-03  \\  
1.05  &  2.54e-01  $\pm$  8.2e-03  &  1.19e-01  $\pm$  5.1e-03  &  4.40e-02  $\pm$  3.0e-03  &  2.07e-02  $\pm$  2.0e-03  \\  
1.15  &  1.80e-01  $\pm$  6.4e-03  &  7.84e-02  $\pm$  3.9e-03  &  3.12e-02  $\pm$  2.4e-03  &  1.64e-02  $\pm$  1.7e-03  \\  
1.25  &  1.28e-01  $\pm$  5.1e-03  &  5.43e-02  $\pm$  3.1e-03  &  2.07e-02  $\pm$  1.9e-03  &  7.94e-03  $\pm$  1.1e-03  \\  
1.35  &  8.53e-02  $\pm$  3.9e-03  &  3.85e-02  $\pm$  2.5e-03  &  1.38e-02  $\pm$  1.5e-03  &  6.53e-03  $\pm$  9.9e-04  \\  
1.45  &  6.40e-02  $\pm$  3.3e-03  &  2.94e-02  $\pm$  2.1e-03  &  1.34e-02  $\pm$  1.4e-03  &  5.70e-03  $\pm$  9.2e-04  \\  
1.55  &  4.73e-02  $\pm$  2.7e-03  &  2.10e-02  $\pm$  1.8e-03  &  6.85e-03  $\pm$  1.0e-03  &  2.84e-03  $\pm$  6.4e-04  \\  
1.65  &  3.39e-02  $\pm$  2.2e-03  &  1.60e-02  $\pm$  1.5e-03  &  5.62e-03  $\pm$  8.9e-04  &  2.67e-03  $\pm$  6.1e-04  \\  
1.75  &  2.31e-02  $\pm$  1.8e-03  &  1.04e-02  $\pm$  1.2e-03  &  4.19e-03  $\pm$  7.6e-04  &  1.85e-03  $\pm$  5.0e-04  \\  
1.85  &  1.72e-02  $\pm$  1.5e-03  &  8.75e-03  $\pm$  1.1e-03  &  3.39e-03  $\pm$  6.7e-04  &  2.09e-03  $\pm$  5.2e-04  \\  
1.95  &  1.53e-02  $\pm$  1.4e-03  &  6.49e-03  $\pm$  9.2e-04  &  2.75e-03  $\pm$  6.1e-04  &  1.16e-03  $\pm$  3.9e-04  \\  
\end{tabular}
\begin{tabular}{ccccc}
$p_T$ [GeV/$c$] & Minimum bias &  0--5\% &  5--10\%  &  10--15\%  \\ \hline
0.45  &  4.87e+00  $\pm$  9.3e-02  &  1.64e+01  $\pm$  3.4e-01  &  1.36e+01  $\pm$  2.8e-01  &  1.12e+01  $\pm$  2.4e-01  \\  
0.55  &  3.88e+00  $\pm$  6.7e-02  &  1.31e+01  $\pm$  2.4e-01  &  1.09e+01  $\pm$  2.0e-01  &  8.91e+00  $\pm$  1.7e-01  \\  
0.65  &  2.96e+00  $\pm$  4.9e-02  &  1.01e+01  $\pm$  1.8e-01  &  8.57e+00  $\pm$  1.5e-01  &  6.94e+00  $\pm$  1.3e-01  \\  
0.75  &  2.20e+00  $\pm$  3.6e-02  &  7.69e+00  $\pm$  1.4e-01  &  6.27e+00  $\pm$  1.1e-01  &  5.14e+00  $\pm$  9.5e-02  \\  
0.85  &  1.59e+00  $\pm$  2.6e-02  &  5.61e+00  $\pm$  1.0e-01  &  4.55e+00  $\pm$  8.4e-02  &  3.82e+00  $\pm$  7.2e-02  \\  
0.95  &  1.14e+00  $\pm$  1.9e-02  &  4.11e+00  $\pm$  7.7e-02  &  3.36e+00  $\pm$  6.5e-02  &  2.76e+00  $\pm$  5.4e-02  \\  
1.05  &  8.50e-01  $\pm$  1.5e-02  &  3.03e+00  $\pm$  6.0e-02  &  2.53e+00  $\pm$  5.2e-02  &  2.05e+00  $\pm$  4.3e-02  \\  
1.15  &  5.96e-01  $\pm$  1.0e-02  &  2.11e+00  $\pm$  4.4e-02  &  1.79e+00  $\pm$  3.8e-02  &  1.44e+00  $\pm$  3.2e-02  \\  
1.25  &  4.29e-01  $\pm$  7.8e-03  &  1.53e+00  $\pm$  3.4e-02  &  1.25e+00  $\pm$  2.9e-02  &  1.05e+00  $\pm$  2.5e-02  \\  
1.35  &  3.23e-01  $\pm$  6.2e-03  &  1.15e+00  $\pm$  2.8e-02  &  9.45e-01  $\pm$  2.4e-02  &  8.03e-01  $\pm$  2.1e-02  \\  
1.45  &  2.32e-01  $\pm$  4.6e-03  &  8.42e-01  $\pm$  2.2e-02  &  6.97e-01  $\pm$  1.9e-02  &  5.62e-01  $\pm$  1.6e-02  \\  
1.55  &  1.67e-01  $\pm$  3.4e-03  &  5.86e-01  $\pm$  1.7e-02  &  4.97e-01  $\pm$  1.5e-02  &  4.16e-01  $\pm$  1.3e-02  \\  
1.65  &  1.21e-01  $\pm$  2.6e-03  &  4.42e-01  $\pm$  1.4e-02  &  3.82e-01  $\pm$  1.2e-02  &  2.93e-01  $\pm$  1.0e-02  \\  
1.75  &  8.78e-02  $\pm$  2.0e-03  &  3.17e-01  $\pm$  1.1e-02  &  2.64e-01  $\pm$  9.6e-03  &  2.11e-01  $\pm$  8.2e-03  \\  
1.85  &  6.76e-02  $\pm$  1.6e-03  &  2.52e-01  $\pm$  9.4e-03  &  2.10e-01  $\pm$  8.4e-03  &  1.61e-01  $\pm$  7.0e-03  \\  
1.95  &  5.10e-02  $\pm$  1.3e-03  &  1.83e-01  $\pm$  7.9e-03  &  1.53e-01  $\pm$  7.1e-03  &  1.22e-01  $\pm$  6.1e-03  \\  
\end{tabular}
\begin{tabular}{ccccc}
$p_T$ [GeV/$c$] & 15--20\%  &  20--30\% &  30--40\%  &  40--50\%  \\ \hline
0.45  &  9.24e+00  $\pm$  2.0e-01  &  7.05e+00  $\pm$  1.5e-01  &  4.60e+00  $\pm$  9.9e-02  &  2.79e+00  $\pm$  6.4e-02  \\  
0.55  &  7.61e+00  $\pm$  1.5e-01  &  5.62e+00  $\pm$  1.0e-01  &  3.68e+00  $\pm$  7.1e-02  &  2.25e+00  $\pm$  4.7e-02  \\  
0.65  &  5.78e+00  $\pm$  1.1e-01  &  4.29e+00  $\pm$  7.7e-02  &  2.74e+00  $\pm$  5.1e-02  &  1.69e+00  $\pm$  3.4e-02  \\  
0.75  &  4.33e+00  $\pm$  8.1e-02  &  3.22e+00  $\pm$  5.8e-02  &  2.04e+00  $\pm$  3.8e-02  &  1.19e+00  $\pm$  2.5e-02  \\  
0.85  &  3.13e+00  $\pm$  6.0e-02  &  2.29e+00  $\pm$  4.2e-02  &  1.49e+00  $\pm$  2.9e-02  &  8.47e-01  $\pm$  1.8e-02  \\  
0.95  &  2.23e+00  $\pm$  4.5e-02  &  1.61e+00  $\pm$  3.1e-02  &  1.04e+00  $\pm$  2.1e-02  &  6.04e-01  $\pm$  1.4e-02  \\  
1.05  &  1.70e+00  $\pm$  3.7e-02  &  1.21e+00  $\pm$  2.5e-02  &  7.74e-01  $\pm$  1.7e-02  &  4.49e-01  $\pm$  1.1e-02  \\  
1.15  &  1.17e+00  $\pm$  2.7e-02  &  8.78e-01  $\pm$  1.9e-02  &  5.39e-01  $\pm$  1.3e-02  &  3.11e-01  $\pm$  8.4e-03  \\  
1.25  &  8.58e-01  $\pm$  2.1e-02  &  6.29e-01  $\pm$  1.4e-02  &  3.87e-01  $\pm$  9.9e-03  &  2.25e-01  $\pm$  6.8e-03  \\  
1.35  &  6.26e-01  $\pm$  1.7e-02  &  4.76e-01  $\pm$  1.2e-02  &  2.97e-01  $\pm$  8.3e-03  &  1.64e-01  $\pm$  5.5e-03  \\  
1.45  &  4.56e-01  $\pm$  1.4e-02  &  3.41e-01  $\pm$  9.2e-03  &  2.09e-01  $\pm$  6.5e-03  &  1.21e-01  $\pm$  4.5e-03  \\  
1.55  &  3.25e-01  $\pm$  1.1e-02  &  2.50e-01  $\pm$  7.3e-03  &  1.43e-01  $\pm$  5.0e-03  &  8.71e-02  $\pm$  3.7e-03  \\  
1.65  &  2.36e-01  $\pm$  8.9e-03  &  1.72e-01  $\pm$  5.7e-03  &  1.07e-01  $\pm$  4.2e-03  &  6.17e-02  $\pm$  3.0e-03  \\  
1.75  &  1.83e-01  $\pm$  7.4e-03  &  1.29e-01  $\pm$  4.6e-03  &  7.79e-02  $\pm$  3.4e-03  &  4.42e-02  $\pm$  2.4e-03  \\  
1.85  &  1.29e-01  $\pm$  6.0e-03  &  1.01e-01  $\pm$  4.0e-03  &  5.84e-02  $\pm$  2.8e-03  &  3.24e-02  $\pm$  2.0e-03  \\  
1.95  &  1.05e-01  $\pm$  5.5e-03  &  7.67e-02  $\pm$  3.4e-03  &  4.31e-02  $\pm$  2.4e-03  &  2.46e-02  $\pm$  1.8e-03  \\  
\end{tabular}
\begin{tabular}{ccccc}
$p_T$ [GeV/$c$] & 50--60\%  &  60--70\% &  70--80\%  &  80--92\%  \\ \hline
0.45  &  1.73e+00  $\pm$  4.3e-02  &  8.11e-01  $\pm$  2.5e-02  &  3.89e-01  $\pm$  1.6e-02  &  1.82e-01  $\pm$  9.9e-03  \\  
0.55  &  1.25e+00  $\pm$  2.9e-02  &  6.37e-01  $\pm$  1.8e-02  &  2.80e-01  $\pm$  1.1e-02  &  1.37e-01  $\pm$  7.1e-03  \\  
0.65  &  9.30e-01  $\pm$  2.1e-02  &  4.43e-01  $\pm$  1.3e-02  &  1.83e-01  $\pm$  7.5e-03  &  1.02e-01  $\pm$  5.4e-03  \\  
0.75  &  6.59e-01  $\pm$  1.6e-02  &  3.16e-01  $\pm$  9.5e-03  &  1.40e-01  $\pm$  5.9e-03  &  6.21e-02  $\pm$  3.8e-03  \\  
0.85  &  4.65e-01  $\pm$  1.2e-02  &  2.31e-01  $\pm$  7.4e-03  &  8.42e-02  $\pm$  4.2e-03  &  3.81e-02  $\pm$  2.7e-03  \\  
0.95  &  3.22e-01  $\pm$  9.0e-03  &  1.56e-01  $\pm$  5.7e-03  &  5.67e-02  $\pm$  3.2e-03  &  2.57e-02  $\pm$  2.1e-03  \\  
1.05  &  2.32e-01  $\pm$  7.2e-03  &  1.09e-01  $\pm$  4.5e-03  &  4.26e-02  $\pm$  2.7e-03  &  1.73e-02  $\pm$  1.7e-03  \\  
1.15  &  1.60e-01  $\pm$  5.5e-03  &  7.06e-02  $\pm$  3.4e-03  &  2.98e-02  $\pm$  2.1e-03  &  1.32e-02  $\pm$  1.4e-03  \\  
1.25  &  1.15e-01  $\pm$  4.4e-03  &  5.72e-02  $\pm$  2.9e-03  &  1.84e-02  $\pm$  1.6e-03  &  9.79e-03  $\pm$  1.2e-03  \\  
1.35  &  8.85e-02  $\pm$  3.8e-03  &  3.67e-02  $\pm$  2.3e-03  &  1.59e-02  $\pm$  1.5e-03  &  7.78e-03  $\pm$  1.0e-03  \\  
1.45  &  5.83e-02  $\pm$  3.0e-03  &  2.38e-02  $\pm$  1.8e-03  &  1.12e-02  $\pm$  1.2e-03  &  4.22e-03  $\pm$  7.5e-04  \\  
1.55  &  4.60e-02  $\pm$  2.5e-03  &  1.89e-02  $\pm$  1.6e-03  &  7.86e-03  $\pm$  1.0e-03  &  3.92e-03  $\pm$  7.1e-04  \\  
1.65  &  3.05e-02  $\pm$  2.0e-03  &  1.53e-02  $\pm$  1.4e-03  &  6.44e-03  $\pm$  9.0e-04  &  2.92e-03  $\pm$  6.0e-04  \\  
1.75  &  2.07e-02  $\pm$  1.6e-03  &  1.00e-02  $\pm$  1.1e-03  &  3.65e-03  $\pm$  6.6e-04  &  1.27e-03  $\pm$  3.9e-04  \\  
1.85  &  1.84e-02  $\pm$  1.5e-03  &  7.82e-03  $\pm$  9.5e-04  &  2.81e-03  $\pm$  5.8e-04  &  1.44e-03  $\pm$  4.1e-04  \\  
1.95  &  1.46e-02  $\pm$  1.3e-03  &  6.14e-03  $\pm$  8.6e-04  &  2.12e-03  $\pm$  5.1e-04  &  1.30e-03  $\pm$  4.0e-04  \\  
\end{tabular}
\begin{tabular}{ccccc}
$p_T$ [GeV/$c$] & Minimum bias &  0--5\% &  5--10\%  &  10--15\%  \\ \hline
0.65  &  9.51e-01  $\pm$  2.7e-02  &  2.90e+00  $\pm$  9.3e-02  &  2.44e+00  $\pm$  8.0e-02  &  2.09e+00  $\pm$  6.9e-02  \\  
0.75  &  8.47e-01  $\pm$  2.4e-02  &  2.65e+00  $\pm$  8.5e-02  &  2.24e+00  $\pm$  7.3e-02  &  1.87e+00  $\pm$  6.2e-02  \\  
0.85  &  7.08e-01  $\pm$  2.0e-02  &  2.28e+00  $\pm$  7.3e-02  &  1.91e+00  $\pm$  6.3e-02  &  1.60e+00  $\pm$  5.3e-02  \\  
0.95  &  6.06e-01  $\pm$  1.8e-02  &  2.00e+00  $\pm$  6.6e-02  &  1.66e+00  $\pm$  5.5e-02  &  1.41e+00  $\pm$  4.8e-02  \\  
1.05  &  5.05e-01  $\pm$  1.5e-02  &  1.68e+00  $\pm$  5.7e-02  &  1.43e+00  $\pm$  4.9e-02  &  1.16e+00  $\pm$  4.1e-02  \\  
1.15  &  4.23e-01  $\pm$  1.3e-02  &  1.46e+00  $\pm$  5.1e-02  &  1.22e+00  $\pm$  4.3e-02  &  9.85e-01  $\pm$  3.6e-02  \\  
1.25  &  3.30e-01  $\pm$  1.0e-02  &  1.16e+00  $\pm$  4.2e-02  &  9.51e-01  $\pm$  3.5e-02  &  7.92e-01  $\pm$  3.0e-02  \\  
1.35  &  2.71e-01  $\pm$  8.8e-03  &  9.72e-01  $\pm$  3.7e-02  &  7.96e-01  $\pm$  3.1e-02  &  6.55e-01  $\pm$  2.6e-02  \\  
1.45  &  2.04e-01  $\pm$  6.7e-03  &  7.42e-01  $\pm$  2.9e-02  &  6.09e-01  $\pm$  2.5e-02  &  5.07e-01  $\pm$  2.1e-02  \\  
1.55  &  1.68e-01  $\pm$  5.8e-03  &  6.05e-01  $\pm$  2.5e-02  &  5.08e-01  $\pm$  2.2e-02  &  4.21e-01  $\pm$  1.9e-02  \\  
1.65  &  1.25e-01  $\pm$  4.4e-03  &  4.55e-01  $\pm$  2.0e-02  &  3.77e-01  $\pm$  1.7e-02  &  3.02e-01  $\pm$  1.4e-02  \\  
1.75  &  9.38e-02  $\pm$  3.4e-03  &  3.51e-01  $\pm$  1.6e-02  &  2.76e-01  $\pm$  1.4e-02  &  2.29e-01  $\pm$  1.2e-02  \\  
1.85  &  7.50e-02  $\pm$  2.8e-03  &  2.85e-01  $\pm$  1.4e-02  &  2.28e-01  $\pm$  1.2e-02  &  1.79e-01  $\pm$  1.0e-02  \\  
1.95  &  5.37e-02  $\pm$  2.1e-03  &  1.99e-01  $\pm$  1.1e-02  &  1.61e-01  $\pm$  9.3e-03  &  1.36e-01  $\pm$  8.2e-03  \\  
2.10  &  3.71e-02  $\pm$  9.4e-04  &  1.35e-01  $\pm$  5.0e-03  &  1.12e-01  $\pm$  4.4e-03  &  9.18e-02  $\pm$  3.8e-03  \\  
2.30  &  2.15e-02  $\pm$  5.9e-04  &  7.69e-02  $\pm$  3.5e-03  &  6.73e-02  $\pm$  3.2e-03  &  5.39e-02  $\pm$  2.7e-03  \\  
2.50  &  1.21e-02  $\pm$  4.2e-04  &  4.39e-02  $\pm$  2.5e-03  &  3.67e-02  $\pm$  2.2e-03  &  3.05e-02  $\pm$  2.0e-03  \\  
2.70  &  7.26e-03  $\pm$  2.8e-04  &  2.44e-02  $\pm$  1.8e-03  &  2.27e-02  $\pm$  1.7e-03  &  1.78e-02  $\pm$  1.5e-03  \\  
2.90  &  4.17e-03  $\pm$  1.9e-04  &  1.54e-02  $\pm$  1.4e-03  &  1.16e-02  $\pm$  1.2e-03  &  1.04e-02  $\pm$  1.1e-03  \\  
3.25  &  1.70e-03  $\pm$  8.3e-05  &  5.98e-03  $\pm$  5.5e-04  &  5.17e-03  $\pm$  5.0e-04  &  4.04e-03  $\pm$  4.3e-04  \\  
3.75  &  5.79e-04  $\pm$  4.4e-05  &  2.05e-03  $\pm$  3.1e-04  &  1.68e-03  $\pm$  2.8e-04  &  1.45e-03  $\pm$  2.5e-04  \\  
4.25  &  2.21e-04  $\pm$  2.7e-05  &  8.96e-04  $\pm$  2.2e-04  &  7.04e-04  $\pm$  1.9e-04  &  4.70e-04  $\pm$  1.5e-04  \\  
\end{tabular}
\begin{tabular}{ccccc}
$p_T$ [GeV/$c$] & 15--20\%  &  20--30\% &  30--40\%  &  40--50\%  \\ \hline
0.65  &  1.76e+00  $\pm$  6.0e-02  &  1.37e+00  $\pm$  4.4e-02  &  9.68e-01  $\pm$  3.2e-02  &  6.31e-01  $\pm$  2.2e-02  \\  
0.75  &  1.59e+00  $\pm$  5.4e-02  &  1.24e+00  $\pm$  4.0e-02  &  8.52e-01  $\pm$  2.9e-02  &  5.39e-01  $\pm$  1.9e-02  \\  
0.85  &  1.34e+00  $\pm$  4.6e-02  &  1.02e+00  $\pm$  3.3e-02  &  7.06e-01  $\pm$  2.4e-02  &  4.33e-01  $\pm$  1.6e-02  \\  
0.95  &  1.16e+00  $\pm$  4.1e-02  &  8.90e-01  $\pm$  2.9e-02  &  5.79e-01  $\pm$  2.0e-02  &  3.60e-01  $\pm$  1.4e-02  \\  
1.05  &  9.75e-01  $\pm$  3.5e-02  &  7.41e-01  $\pm$  2.5e-02  &  4.83e-01  $\pm$  1.7e-02  &  2.96e-01  $\pm$  1.2e-02  \\  
1.15  &  8.38e-01  $\pm$  3.1e-02  &  6.27e-01  $\pm$  2.2e-02  &  3.93e-01  $\pm$  1.5e-02  &  2.33e-01  $\pm$  9.7e-03  \\  
1.25  &  6.47e-01  $\pm$  2.5e-02  &  4.83e-01  $\pm$  1.8e-02  &  3.09e-01  $\pm$  1.2e-02  &  1.77e-01  $\pm$  7.9e-03  \\  
1.35  &  5.35e-01  $\pm$  2.2e-02  &  3.93e-01  $\pm$  1.5e-02  &  2.46e-01  $\pm$  1.0e-02  &  1.40e-01  $\pm$  6.7e-03  \\  
1.45  &  4.04e-01  $\pm$  1.8e-02  &  2.90e-01  $\pm$  1.2e-02  &  1.89e-01  $\pm$  8.3e-03  &  1.05e-01  $\pm$  5.4e-03  \\  
1.55  &  3.33e-01  $\pm$  1.6e-02  &  2.42e-01  $\pm$  1.0e-02  &  1.49e-01  $\pm$  7.1e-03  &  8.39e-02  $\pm$  4.7e-03  \\  
1.65  &  2.60e-01  $\pm$  1.3e-02  &  1.80e-01  $\pm$  8.1e-03  &  1.10e-01  $\pm$  5.6e-03  &  6.02e-02  $\pm$  3.7e-03  \\  
1.75  &  1.86e-01  $\pm$  1.0e-02  &  1.36e-01  $\pm$  6.6e-03  &  8.52e-02  $\pm$  4.7e-03  &  4.64e-02  $\pm$  3.1e-03  \\  
1.85  &  1.51e-01  $\pm$  8.9e-03  &  1.08e-01  $\pm$  5.7e-03  &  6.68e-02  $\pm$  4.0e-03  &  3.64e-02  $\pm$  2.7e-03  \\  
1.95  &  1.06e-01  $\pm$  6.9e-03  &  7.98e-02  $\pm$  4.5e-03  &  4.72e-02  $\pm$  3.2e-03  &  2.53e-02  $\pm$  2.1e-03  \\  
2.10  &  7.41e-02  $\pm$  3.3e-03  &  5.63e-02  $\pm$  2.1e-03  &  3.32e-02  $\pm$  1.5e-03  &  1.82e-02  $\pm$  1.0e-03  \\  
2.30  &  4.46e-02  $\pm$  2.4e-03  &  3.19e-02  $\pm$  1.5e-03  &  1.96e-02  $\pm$  1.1e-03  &  9.61e-03  $\pm$  7.2e-04  \\  
2.50  &  2.52e-02  $\pm$  1.7e-03  &  1.79e-02  $\pm$  1.1e-03  &  1.07e-02  $\pm$  7.8e-04  &  5.83e-03  $\pm$  5.5e-04  \\  
2.70  &  1.55e-02  $\pm$  1.3e-03  &  1.08e-02  $\pm$  8.0e-04  &  6.78e-03  $\pm$  6.1e-04  &  3.73e-03  $\pm$  4.4e-04  \\  
2.90  &  8.35e-03  $\pm$  9.5e-04  &  6.05e-03  $\pm$  5.8e-04  &  4.10e-03  $\pm$  4.7e-04  &  2.20e-03  $\pm$  3.3e-04  \\  
3.25  &  3.51e-03  $\pm$  3.9e-04  &  2.54e-03  $\pm$  2.4e-04  &  1.64e-03  $\pm$  1.9e-04  &  8.36e-04  $\pm$  1.3e-04  \\  
3.75  &  1.18e-03  $\pm$  2.2e-04  &  8.20e-04  $\pm$  1.3e-04  &  5.66e-04  $\pm$  1.1e-04  &  3.25e-04  $\pm$  7.8e-05  \\  
4.25  &  4.64e-04  $\pm$  1.4e-04  &  3.07e-04  $\pm$  8.3e-05  &  1.93e-04  $\pm$  6.4e-05  &  1.07e-04  $\pm$  4.7e-05  \\  
\end{tabular}
\begin{tabular}{ccccc}
$p_T$ [GeV/$c$] & 50--60\%  &  60--70\% &  70--80\%  &  80--92\%  \\ \hline
0.65  &  3.82e-01  $\pm$  1.5e-02  &  2.04e-01  $\pm$  9.7e-03  &  9.09e-02  $\pm$  5.9e-03  &  4.96e-02  $\pm$  4.2e-03  \\  
0.75  &  3.25e-01  $\pm$  1.3e-02  &  1.65e-01  $\pm$  8.1e-03  &  7.04e-02  $\pm$  4.9e-03  &  3.79e-02  $\pm$  3.4e-03  \\  
0.85  &  2.60e-01  $\pm$  1.1e-02  &  1.27e-01  $\pm$  6.5e-03  &  5.41e-02  $\pm$  4.0e-03  &  2.62e-02  $\pm$  2.7e-03  \\  
0.95  &  2.08e-01  $\pm$  9.1e-03  &  1.00e-01  $\pm$  5.5e-03  &  4.11e-02  $\pm$  3.3e-03  &  2.06e-02  $\pm$  2.3e-03  \\  
1.05  &  1.61e-01  $\pm$  7.5e-03  &  7.43e-02  $\pm$  4.5e-03  &  3.14e-02  $\pm$  2.8e-03  &  1.54e-02  $\pm$  1.9e-03  \\  
1.15  &  1.24e-01  $\pm$  6.2e-03  &  5.88e-02  $\pm$  3.8e-03  &  2.40e-02  $\pm$  2.3e-03  &  8.08e-03  $\pm$  1.3e-03  \\  
1.25  &  9.20e-02  $\pm$  5.0e-03  &  3.98e-02  $\pm$  3.0e-03  &  1.68e-02  $\pm$  1.9e-03  &  6.94e-03  $\pm$  1.2e-03  \\  
1.35  &  7.34e-02  $\pm$  4.4e-03  &  3.41e-02  $\pm$  2.7e-03  &  1.21e-02  $\pm$  1.6e-03  &  5.84e-03  $\pm$  1.1e-03  \\  
1.45  &  4.98e-02  $\pm$  3.3e-03  &  2.41e-02  $\pm$  2.2e-03  &  9.02e-03  $\pm$  1.3e-03  &  3.61e-03  $\pm$  8.1e-04  \\  
1.55  &  4.43e-02  $\pm$  3.1e-03  &  1.69e-02  $\pm$  1.8e-03  &  6.98e-03  $\pm$  1.1e-03  &  2.19e-03  $\pm$  6.3e-04  \\  
1.65  &  3.29e-02  $\pm$  2.6e-03  &  1.30e-02  $\pm$  1.5e-03  &  4.57e-03  $\pm$  9.0e-04  &  1.36e-03  $\pm$  4.8e-04  \\  
1.75  &  2.37e-02  $\pm$  2.1e-03  &  9.76e-03  $\pm$  1.3e-03  &  3.81e-03  $\pm$  8.0e-04  &  1.40e-03  $\pm$  4.8e-04  \\  
1.85  &  1.80e-02  $\pm$  1.8e-03  &  7.16e-03  $\pm$  1.1e-03  &  2.56e-03  $\pm$  6.6e-04  &  8.09e-04  $\pm$  3.7e-04  \\  
1.95  &  1.24e-02  $\pm$  1.4e-03  &  5.34e-03  $\pm$  9.1e-04  &  2.04e-03  $\pm$  5.7e-04  &  8.46e-04  $\pm$  3.6e-04  \\  
2.10  &  9.33e-03  $\pm$  7.2e-04  &  3.47e-03  $\pm$  4.2e-04  &  1.34e-03  $\pm$  2.7e-04  &  4.08e-04  $\pm$  1.5e-04  \\  
2.30  &  4.86e-03  $\pm$  5.0e-04  &  2.28e-03  $\pm$  3.4e-04  &  6.06e-04  $\pm$  1.8e-04  &  2.88e-04  $\pm$  1.2e-04  \\  
2.50  &  3.01e-03  $\pm$  3.9e-04  &  9.91e-04  $\pm$  2.2e-04  &  3.91e-04  $\pm$  1.4e-04  &  2.19e-04  $\pm$  1.0e-04  \\  
2.70  &  1.66e-03  $\pm$  2.9e-04  &  6.31e-04  $\pm$  1.7e-04  &  2.37e-04  $\pm$  1.1e-04  &  1.12e-04  $\pm$  7.4e-05  \\  
2.90  &  1.03e-03  $\pm$  2.2e-04  &  4.62e-04  $\pm$  1.5e-04  &  1.06e-04  $\pm$  7.3e-05  &  3.22e-05  $\pm$  4.0e-05  \\  
3.25  &  4.01e-04  $\pm$  8.7e-05  &  1.66e-04  $\pm$  5.5e-05  &  6.73e-05  $\pm$  3.6e-05  &  2.02e-05  $\pm$  2.0e-05  \\  
3.75  &  1.45e-04  $\pm$  5.2e-05  &  5.72e-05  $\pm$  3.2e-05  &  2.13e-05  $\pm$  1.9e-05  &  2.89e-06  $\pm$  7.7e-06  \\  
4.25  &  4.94e-05  $\pm$  3.2e-05  &  2.40e-05  $\pm$  2.2e-05  &  1.02e-05  $\pm$  1.5e-05  &  2.43e-06  $\pm$  6.7e-06  \\  
\end{tabular}
\begin{tabular}{ccccc}
$p_T$ [GeV/$c$] & Minimum bias &  0--5\% &  5--10\%  &  10--15\%  \\ \hline
0.65  &  6.73e-01  $\pm$  2.0e-02  &  2.00e+00  $\pm$  6.8e-02  &  1.73e+00  $\pm$  6.0e-02  &  1.48e+00  $\pm$  5.2e-02  \\  
0.75  &  6.16e-01  $\pm$  1.8e-02  &  1.89e+00  $\pm$  6.2e-02  &  1.61e+00  $\pm$  5.4e-02  &  1.34e+00  $\pm$  4.6e-02  \\  
0.85  &  5.28e-01  $\pm$  1.5e-02  &  1.67e+00  $\pm$  5.4e-02  &  1.42e+00  $\pm$  4.7e-02  &  1.19e+00  $\pm$  4.1e-02  \\  
0.95  &  4.52e-01  $\pm$  1.3e-02  &  1.47e+00  $\pm$  4.8e-02  &  1.25e+00  $\pm$  4.2e-02  &  1.05e+00  $\pm$  3.6e-02  \\  
1.05  &  3.65e-01  $\pm$  1.1e-02  &  1.21e+00  $\pm$  4.1e-02  &  1.04e+00  $\pm$  3.6e-02  &  8.82e-01  $\pm$  3.1e-02  \\  
1.15  &  3.19e-01  $\pm$  9.7e-03  &  1.10e+00  $\pm$  3.9e-02  &  9.28e-01  $\pm$  3.4e-02  &  7.39e-01  $\pm$  2.8e-02  \\  
1.25  &  2.53e-01  $\pm$  7.9e-03  &  8.90e-01  $\pm$  3.3e-02  &  7.47e-01  $\pm$  2.8e-02  &  6.15e-01  $\pm$  2.4e-02  \\  
1.35  &  2.01e-01  $\pm$  6.5e-03  &  7.24e-01  $\pm$  2.8e-02  &  6.08e-01  $\pm$  2.4e-02  &  4.88e-01  $\pm$  2.0e-02  \\  
1.45  &  1.66e-01  $\pm$  5.6e-03  &  6.12e-01  $\pm$  2.5e-02  &  5.01e-01  $\pm$  2.1e-02  &  4.09e-01  $\pm$  1.8e-02  \\  
1.55  &  1.22e-01  $\pm$  4.1e-03  &  4.43e-01  $\pm$  1.9e-02  &  3.69e-01  $\pm$  1.6e-02  &  3.04e-01  $\pm$  1.4e-02  \\  
1.65  &  9.61e-02  $\pm$  3.4e-03  &  3.46e-01  $\pm$  1.6e-02  &  3.00e-01  $\pm$  1.4e-02  &  2.43e-01  $\pm$  1.2e-02  \\  
1.75  &  7.19e-02  $\pm$  2.7e-03  &  2.70e-01  $\pm$  1.3e-02  &  2.17e-01  $\pm$  1.1e-02  &  1.84e-01  $\pm$  9.9e-03  \\  
1.85  &  5.57e-02  $\pm$  2.1e-03  &  2.07e-01  $\pm$  1.1e-02  &  1.68e-01  $\pm$  9.5e-03  &  1.45e-01  $\pm$  8.4e-03  \\  
1.95  &  4.04e-02  $\pm$  1.7e-03  &  1.53e-01  $\pm$  9.2e-03  &  1.19e-01  $\pm$  7.7e-03  &  1.02e-01  $\pm$  6.9e-03  \\  
2.10  &  2.61e-02  $\pm$  7.3e-04  &  9.75e-02  $\pm$  4.2e-03  &  7.95e-02  $\pm$  3.7e-03  &  6.64e-02  $\pm$  3.2e-03  \\  
2.30  &  1.54e-02  $\pm$  4.8e-04  &  5.99e-02  $\pm$  3.1e-03  &  4.59e-02  $\pm$  2.7e-03  &  3.87e-02  $\pm$  2.4e-03  \\  
2.50  &  8.66e-03  $\pm$  3.4e-04  &  3.16e-02  $\pm$  2.2e-03  &  2.69e-02  $\pm$  2.0e-03  &  2.29e-02  $\pm$  1.8e-03  \\  
2.70  &  4.79e-03  $\pm$  2.2e-04  &  1.79e-02  $\pm$  1.6e-03  &  1.46e-02  $\pm$  1.4e-03  &  1.19e-02  $\pm$  1.2e-03  \\  
2.90  &  2.91e-03  $\pm$  1.6e-04  &  1.04e-02  $\pm$  1.2e-03  &  8.43e-03  $\pm$  1.1e-03  &  7.25e-03  $\pm$  9.6e-04  \\  
3.25  &  1.16e-03  $\pm$  6.7e-05  &  4.14e-03  $\pm$  4.7e-04  &  3.55e-03  $\pm$  4.3e-04  &  3.02e-03  $\pm$  3.8e-04  \\  
3.75  &  3.71e-04  $\pm$  3.5e-05  &  1.29e-03  $\pm$  2.5e-04  &  1.30e-03  $\pm$  2.5e-04  &  1.09e-03  $\pm$  2.2e-04  \\  
4.25  &  1.35e-04  $\pm$  2.1e-05  &  5.44e-04  $\pm$  1.7e-04  &  3.98e-04  $\pm$  1.4e-04  &  3.57e-04  $\pm$  1.3e-04  \\  
\end{tabular}
\begin{tabular}{ccccc}
$p_T$ [GeV/$c$] & 15--20\%  &  20--30\% &  30--40\%  &  40--50\%  \\ \hline
0.65  &  1.25e+00  $\pm$  4.5e-02  &  9.68e-01  $\pm$  3.2e-02  &  6.98e-01  $\pm$  2.4e-02  &  4.51e-01  $\pm$  1.7e-02  \\  
0.75  &  1.16e+00  $\pm$  4.1e-02  &  8.94e-01  $\pm$  2.9e-02  &  6.35e-01  $\pm$  2.2e-02  &  4.06e-01  $\pm$  1.5e-02  \\  
0.85  &  1.02e+00  $\pm$  3.5e-02  &  7.83e-01  $\pm$  2.5e-02  &  5.21e-01  $\pm$  1.8e-02  &  3.37e-01  $\pm$  1.3e-02  \\  
0.95  &  8.85e-01  $\pm$  3.1e-02  &  6.61e-01  $\pm$  2.2e-02  &  4.42e-01  $\pm$  1.5e-02  &  2.70e-01  $\pm$  1.0e-02  \\  
1.05  &  7.26e-01  $\pm$  2.6e-02  &  5.25e-01  $\pm$  1.8e-02  &  3.54e-01  $\pm$  1.3e-02  &  2.05e-01  $\pm$  8.4e-03  \\  
1.15  &  6.43e-01  $\pm$  2.5e-02  &  4.63e-01  $\pm$  1.6e-02  &  2.99e-01  $\pm$  1.2e-02  &  1.79e-01  $\pm$  7.7e-03  \\  
1.25  &  4.99e-01  $\pm$  2.0e-02  &  3.65e-01  $\pm$  1.4e-02  &  2.33e-01  $\pm$  9.5e-03  &  1.37e-01  $\pm$  6.4e-03  \\  
1.35  &  4.11e-01  $\pm$  1.8e-02  &  2.88e-01  $\pm$  1.1e-02  &  1.80e-01  $\pm$  7.8e-03  &  1.03e-01  $\pm$  5.2e-03  \\  
1.45  &  3.40e-01  $\pm$  1.5e-02  &  2.41e-01  $\pm$  1.0e-02  &  1.42e-01  $\pm$  6.7e-03  &  8.40e-02  $\pm$  4.6e-03  \\  
1.55  &  2.45e-01  $\pm$  1.2e-02  &  1.77e-01  $\pm$  7.8e-03  &  1.06e-01  $\pm$  5.3e-03  &  6.14e-02  $\pm$  3.6e-03  \\  
1.65  &  1.90e-01  $\pm$  1.0e-02  &  1.43e-01  $\pm$  6.7e-03  &  8.53e-02  $\pm$  4.6e-03  &  4.50e-02  $\pm$  3.0e-03  \\  
1.75  &  1.45e-01  $\pm$  8.4e-03  &  1.02e-01  $\pm$  5.2e-03  &  6.32e-02  $\pm$  3.8e-03  &  3.49e-02  $\pm$  2.6e-03  \\  
1.85  &  1.20e-01  $\pm$  7.4e-03  &  7.97e-02  $\pm$  4.4e-03  &  4.76e-02  $\pm$  3.1e-03  &  2.66e-02  $\pm$  2.2e-03  \\  
1.95  &  8.41e-02  $\pm$  6.0e-03  &  5.83e-02  $\pm$  3.7e-03  &  3.56e-02  $\pm$  2.7e-03  &  1.84e-02  $\pm$  1.8e-03  \\  
2.10  &  5.22e-02  $\pm$  2.8e-03  &  3.90e-02  $\pm$  1.7e-03  &  2.30e-02  $\pm$  1.3e-03  &  1.27e-02  $\pm$  8.8e-04  \\  
2.30  &  3.19e-02  $\pm$  2.1e-03  &  2.24e-02  $\pm$  1.2e-03  &  1.34e-02  $\pm$  9.2e-04  &  7.39e-03  $\pm$  6.6e-04  \\  
2.50  &  1.83e-02  $\pm$  1.5e-03  &  1.22e-02  $\pm$  9.0e-04  &  7.78e-03  $\pm$  6.9e-04  &  4.11e-03  $\pm$  4.8e-04  \\  
2.70  &  9.79e-03  $\pm$  1.1e-03  &  6.65e-03  $\pm$  6.4e-04  &  4.66e-03  $\pm$  5.2e-04  &  2.30e-03  $\pm$  3.5e-04  \\  
2.90  &  6.28e-03  $\pm$  8.7e-04  &  4.33e-03  $\pm$  5.1e-04  &  2.57e-03  $\pm$  3.8e-04  &  1.67e-03  $\pm$  3.0e-04  \\  
3.25  &  2.55e-03  $\pm$  3.4e-04  &  1.64e-03  $\pm$  2.0e-04  &  1.05e-03  $\pm$  1.5e-04  &  5.44e-04  $\pm$  1.1e-04  \\  
3.75  &  8.03e-04  $\pm$  1.9e-04  &  5.39e-04  $\pm$  1.1e-04  &  2.59e-04  $\pm$  7.3e-05  &  1.75e-04  $\pm$  5.9e-05  \\  
4.25  &  2.92e-04  $\pm$  1.2e-04  &  1.74e-04  $\pm$  6.3e-05  &  1.12e-04  $\pm$  4.9e-05  &  5.56e-05  $\pm$  3.5e-05  \\  
\end{tabular}
\begin{tabular}{ccccc}
$p_T$ [GeV/$c$] & 50--60\%  &  60--70\% &  70--80\%  &  80--92\%  \\ \hline
0.65  &  2.84e-01  $\pm$  1.2e-02  &  1.58e-01  $\pm$  8.1e-03  &  6.22e-02  $\pm$  4.7e-03  &  3.55e-02  $\pm$  3.4e-03  \\  
0.75  &  2.50e-01  $\pm$  1.1e-02  &  1.25e-01  $\pm$  6.6e-03  &  5.43e-02  $\pm$  4.0e-03  &  2.77e-02  $\pm$  2.8e-03  \\  
0.85  &  1.89e-01  $\pm$  8.3e-03  &  9.50e-02  $\pm$  5.2e-03  &  4.16e-02  $\pm$  3.3e-03  &  2.06e-02  $\pm$  2.2e-03  \\  
0.95  &  1.58e-01  $\pm$  7.1e-03  &  7.38e-02  $\pm$  4.3e-03  &  3.13e-02  $\pm$  2.7e-03  &  1.56e-02  $\pm$  1.8e-03  \\  
1.05  &  1.19e-01  $\pm$  5.8e-03  &  5.50e-02  $\pm$  3.5e-03  &  2.12e-02  $\pm$  2.1e-03  &  1.01e-02  $\pm$  1.4e-03  \\  
1.15  &  9.60e-02  $\pm$  5.1e-03  &  4.34e-02  $\pm$  3.1e-03  &  1.73e-02  $\pm$  1.9e-03  &  7.94e-03  $\pm$  1.2e-03  \\  
1.25  &  7.11e-02  $\pm$  4.1e-03  &  3.19e-02  $\pm$  2.5e-03  &  1.22e-02  $\pm$  1.5e-03  &  6.05e-03  $\pm$  1.1e-03  \\  
1.35  &  5.31e-02  $\pm$  3.4e-03  &  2.40e-02  $\pm$  2.1e-03  &  9.65e-03  $\pm$  1.3e-03  &  4.08e-03  $\pm$  8.4e-04  \\  
1.45  &  4.43e-02  $\pm$  3.1e-03  &  1.90e-02  $\pm$  1.9e-03  &  7.69e-03  $\pm$  1.2e-03  &  3.31e-03  $\pm$  7.6e-04  \\  
1.55  &  3.13e-02  $\pm$  2.4e-03  &  1.28e-02  $\pm$  1.4e-03  &  4.43e-03  $\pm$  8.5e-04  &  2.02e-03  $\pm$  5.6e-04  \\  
1.65  &  2.39e-02  $\pm$  2.1e-03  &  9.29e-03  $\pm$  1.2e-03  &  3.09e-03  $\pm$  7.0e-04  &  1.70e-03  $\pm$  5.2e-04  \\  
1.75  &  1.79e-02  $\pm$  1.7e-03  &  6.92e-03  $\pm$  1.0e-03  &  2.79e-03  $\pm$  6.6e-04  &  1.21e-03  $\pm$  4.3e-04  \\  
1.85  &  1.28e-02  $\pm$  1.4e-03  &  5.66e-03  $\pm$  9.3e-04  &  1.27e-03  $\pm$  4.4e-04  &  7.33e-04  $\pm$  3.3e-04  \\  
1.95  &  1.00e-02  $\pm$  1.3e-03  &  3.93e-03  $\pm$  7.8e-04  &  1.54e-03  $\pm$  4.9e-04  &  7.92e-04  $\pm$  3.5e-04  \\  
2.10  &  6.03e-03  $\pm$  5.9e-04  &  2.58e-03  $\pm$  3.8e-04  &  6.91e-04  $\pm$  2.0e-04  &  3.59e-04  $\pm$  1.4e-04  \\  
2.30  &  3.46e-03  $\pm$  4.4e-04  &  1.37e-03  $\pm$  2.7e-04  &  5.66e-04  $\pm$  1.8e-04  &  2.03e-04  $\pm$  1.1e-04  \\  
2.50  &  2.04e-03  $\pm$  3.4e-04  &  7.56e-04  $\pm$  2.0e-04  &  2.85e-04  $\pm$  1.3e-04  &  1.35e-04  $\pm$  8.5e-05  \\  
2.70  &  1.20e-03  $\pm$  2.5e-04  &  3.92e-04  $\pm$  1.4e-04  &  2.26e-04  $\pm$  1.1e-04  &  2.67e-05  $\pm$  3.8e-05  \\  
2.90  &  6.21e-04  $\pm$  1.8e-04  &  2.92e-04  $\pm$  1.2e-04  &  1.40e-04  $\pm$  8.8e-05  &  8.76e-06  $\pm$  2.2e-05  \\  
3.25  &  2.61e-04  $\pm$  7.3e-05  &  1.10e-04  $\pm$  4.7e-05  &  3.63e-05  $\pm$  2.8e-05  &  9.16e-06  $\pm$  1.4e-05  \\  
3.75  &  6.52e-05  $\pm$  3.6e-05  &  2.77e-05  $\pm$  2.3e-05  &  5.76e-06  $\pm$  1.1e-05  &   \\  
4.25  &  4.82e-05  $\pm$  3.2e-05  &  1.23e-05  $\pm$  1.6e-05  &  2.71e-06  $\pm$  8.1e-06  &   \\  
\end{tabular}
\begin{tabular}{ccccc}
$p_T$ [GeV/$c$] & $\pi^{+}$  &  $\pi^{-}$  &  $K^{+}$  &  $K^{-}$ \\ \hline
0.25  &  1.28e+01  $\pm$  1.1e-01  &  1.21e+01  $\pm$  9.5e-02  &  & \\
0.35  &  6.61e+00  $\pm$  5.7e-02  &  6.42e+00  $\pm$  5.2e-02  &  & \\ 
0.45  &  3.71e+00  $\pm$  3.4e-02  &  3.59e+00  $\pm$  3.1e-02  &  5.35e-01  $\pm$  1.5e-02  &  4.74e-01  $\pm$  1.3e-02  \\  
0.55  &  2.09e+00  $\pm$  2.1e-02  &  2.06e+00  $\pm$  1.9e-02  &  3.83e-01  $\pm$  9.7e-03  &  3.62e-01  $\pm$  8.8e-03  \\  
0.65  &  1.24e+00  $\pm$  1.4e-02  &  1.21e+00  $\pm$  1.3e-02  &  2.66e-01  $\pm$  6.8e-03  &  2.50e-01  $\pm$  6.2e-03  \\  
0.75  &  7.63e-01  $\pm$  9.6e-03  &  7.31e-01  $\pm$  8.4e-03  &  1.81e-01  $\pm$  4.9e-03  &  1.78e-01  $\pm$  4.6e-03  \\  
0.85  &  4.64e-01  $\pm$  6.6e-03  &  4.60e-01  $\pm$  5.9e-03  &  1.26e-01  $\pm$  3.7e-03  &  1.21e-01  $\pm$  3.4e-03  \\  
0.95  &  2.93e-01  $\pm$  4.8e-03  &  2.95e-01  $\pm$  4.3e-03  &  8.85e-02  $\pm$  2.9e-03  &  8.21e-02  $\pm$  2.5e-03  \\  
1.05  &  1.91e-01  $\pm$  3.5e-03  &  1.89e-01  $\pm$  3.2e-03  &  6.34e-02  $\pm$  2.3e-03  &  5.80e-02  $\pm$  2.0e-03  \\  
1.15  &  1.26e-01  $\pm$  2.6e-03  &  1.28e-01  $\pm$  2.5e-03  &  4.35e-02  $\pm$  1.8e-03  &  3.91e-02  $\pm$  1.5e-03  \\  
1.25  &  8.15e-02  $\pm$  2.0e-03  &  8.12e-02  $\pm$  1.8e-03  &  2.87e-02  $\pm$  1.4e-03  &  2.94e-02  $\pm$  1.3e-03  \\  
1.35  &  5.96e-02  $\pm$  1.7e-03  &  5.71e-02  $\pm$  1.5e-03  &  2.03e-02  $\pm$  1.1e-03  &  2.07e-02  $\pm$  1.0e-03  \\  
1.45  &  3.95e-02  $\pm$  1.3e-03  &  3.91e-02  $\pm$  1.2e-03  &  1.68e-02  $\pm$  9.7e-04  &  1.35e-02  $\pm$  8.2e-04  \\  
1.55  &  2.56e-02  $\pm$  9.7e-04  &  2.81e-02  $\pm$  9.7e-04  &  1.06e-02  $\pm$  7.5e-04  &  1.05e-02  $\pm$  7.0e-04  \\  
1.65  &  1.96e-02  $\pm$  8.4e-04  &  2.07e-02  $\pm$  8.1e-04  &  8.39e-03  $\pm$  6.5e-04  &  8.47e-03  $\pm$  6.2e-04  \\  
1.75  &  1.44e-02  $\pm$  7.1e-04  &  1.41e-02  $\pm$  6.5e-04  &  5.68e-03  $\pm$  5.2e-04  &  5.15e-03  $\pm$  4.6e-04  \\  
1.85  &  1.07e-02  $\pm$  6.0e-04  &  1.04e-02  $\pm$  5.6e-04  &  4.91e-03  $\pm$  4.7e-04  &  4.15e-03  $\pm$  4.1e-04  \\  
1.95  &  7.68e-03  $\pm$  5.1e-04  &  7.42e-03  $\pm$  4.8e-04  &  3.59e-03  $\pm$  4.1e-04  &  3.29e-03  $\pm$  3.7e-04  \\  
2.05  &  5.87e-03  $\pm$  3.6e-04  &  4.87e-03  $\pm$  3.3e-04  &  & \\
2.15  &  3.78e-03  $\pm$  2.9e-04  &  3.87e-03  $\pm$  3.0e-04  &  & \\
2.25  &  2.99e-03  $\pm$  2.6e-04  &  2.55e-03  $\pm$  2.5e-04  &  & \\
2.35  &  2.47e-03  $\pm$  2.5e-04  &  2.41e-03  $\pm$  2.6e-04  &  & \\
2.45  &  1.68e-03  $\pm$  2.1e-04  &  1.63e-03  $\pm$  2.1e-04  &  & \\
2.55  &  1.77e-03  $\pm$  2.3e-04  &  1.54e-03  $\pm$  2.3e-04  &  & \\
2.65  &  1.28e-03  $\pm$  2.1e-04  &  1.18e-03  $\pm$  2.0e-04  &  & \\
2.75  &  1.02e-03  $\pm$  2.0e-04  &  7.74e-04  $\pm$  1.7e-04  &  & \\
2.85  &  7.49e-04  $\pm$  1.7e-04  &  6.23e-04  $\pm$  1.7e-04  &  & \\
2.95  &  5.61e-04  $\pm$  1.6e-04  &  7.27e-04  $\pm$  1.9e-04  &  & \\
\end{tabular}
\begin{tabular}{ccc}
$p_T$ [GeV/$c$] & $p$  & $\pbar$  \\ \hline
0.65  &  1.17e-01  $\pm$  4.8e-03  &  8.63e-02  $\pm$  3.8e-03  \\  
0.75  &  9.26e-02  $\pm$  3.9e-03  &  7.00e-02  $\pm$  3.1e-03  \\  
0.85  &  7.01e-02  $\pm$  3.1e-03  &  5.31e-02  $\pm$  2.5e-03  \\  
0.95  &  5.48e-02  $\pm$  2.6e-03  &  4.07e-02  $\pm$  2.0e-03  \\  
1.05  &  4.10e-02  $\pm$  2.1e-03  &  2.92e-02  $\pm$  1.6e-03  \\  
1.15  &  3.09e-02  $\pm$  1.7e-03  &  2.32e-02  $\pm$  1.4e-03  \\  
1.25  &  2.16e-02  $\pm$  1.3e-03  &  1.70e-02  $\pm$  1.1e-03  \\  
1.35  &  1.77e-02  $\pm$  1.2e-03  &  1.27e-02  $\pm$  9.4e-04  \\  
1.45  &  1.25e-02  $\pm$  9.4e-04  &  1.02e-02  $\pm$  8.3e-04  \\  
1.55  &  8.85e-03  $\pm$  7.8e-04  &  6.51e-03  $\pm$  6.2e-04  \\  
1.65  &  6.42e-03  $\pm$  6.3e-04  &  4.76e-03  $\pm$  5.2e-04  \\  
1.75  &  5.08e-03  $\pm$  5.5e-04  &  3.69e-03  $\pm$  4.5e-04  \\  
1.85  &  3.58e-03  $\pm$  4.6e-04  &  2.60e-03  $\pm$  3.7e-04  \\  
1.95  &  2.79e-03  $\pm$  3.9e-04  &  2.11e-03  $\pm$  3.4e-04  \\  
2.10  &  1.77e-03  $\pm$  1.8e-04  &  1.23e-03  $\pm$  1.5e-04  \\  
2.30  &  1.08e-03  $\pm$  1.4e-04  &  7.22e-04  $\pm$  1.2e-04  \\  
2.50  &  5.42e-04  $\pm$  9.5e-05  &  3.97e-04  $\pm$  8.5e-05  \\  
2.70  &  3.32e-04  $\pm$  7.4e-05  &  2.17e-04  $\pm$  6.2e-05  \\  
2.90  &  2.04e-04  $\pm$  5.8e-05  &  1.49e-04  $\pm$  5.2e-05  \\  
3.25  &  8.58e-05  $\pm$  2.3e-05  &  5.24e-05  $\pm$  1.9e-05  \\  
3.75  &  2.76e-05  $\pm$  1.3e-05  &  1.14e-05  $\pm$  8.7e-06  \\  
4.25  &  1.24e-05  $\pm$  9.1e-06  &  5.08e-06  $\pm$  6.1e-06  \\  
\end{tabular}
